Two-point AG codes from one of the Skabelund maximal curves

In this paper, we investigate two-point Algebraic Geometry codes associated to the Skabelund maximal curve constructed as a cyclic cover of the Suzuki curve. In order to estimate the minimum distance of such codes, we make use of the generalized order bound introduced by P. Beelen and determine certain two-point Weierstrass semigroups of the curve.

==> (inline-0) <==
\begin{tikzpicture}\footnotesize\draw[dashed](-6.45,0)--(6.45,0);\draw[dashed](0,-6.45)--(0,6.45);\draw(-6.5,6.5)--(6.5,6.5);\draw(6.5,-6.5)--(6.5, 6.5);\draw[](0,6.48)--(0,6.52)node[above]{0};\draw[](6.48,0)--(6.52,0)node[right]{0};\draw[](3.25,6.48)--(3.25,6.52)node[above]{65};\draw[](-3.25,6.48)--(-3.25,6.52)node[above]{-65};\draw[](6.48,3.25)--(6.52,3.25)node[right]{65};\draw[](6.48,-3.25)--(6.52,-3.25)node[right]{-65};\draw[](6.5,6.48)--(6.5,6.52)node[above]{130};\draw[](-6.5,6.48)--(-6.5,6.52)node[above]{-130};\draw[](6.48,6.5)--(6.52,6.5)node[right]{130};\draw[](6.48,-6.5)--(6.52,-6.5)node[right]{-130};\fill(-4.5,6.25)circle(0.02);\fill(-4,5.75)circle(0.02);\fill(-4,6.25)circle(0.02);\fill(-3.5,5.25)circle(0.02);\fill(-3.5,5.75)circle(0.02);\fill(-3.5,6.25)circle(0.02);\fill(-3.3,6.45)circle(0.02);\fill(-3.25,3.25)circle(0.02);\fill(-3.25,5.25)circle(0.02);\fill(-3.25,5.75)circle(0.02);\fill(-3.25,6.25)circle(0.02);\fill(-3.25,6.45)circle(0.02);\fill(-2.5,6)circle(0.02);\fill(-2.5,6.25)circle(0.02);\fill(-2.5,6.45)circle(0.02);\fill(-2,5.5)circle(0.02);\fill(-2,5.75)circle(0.02);\fill(-2,6)circle(0.02);\fill(-2,6.25)circle(0.02);\fill(-2,6.45)circle(0.02);\fill(-1.5,5)circle(0.02);\fill(-1.5,5.25)circle(0.02);\fill(-1.5,5.5)circle(0.02);\fill(-1.5,5.75)circle(0.02);\fill(-1.5,6)circle(0.02);\fill(-1.5,6.25)circle(0.02);\fill(-1.5,6.45)circle(0.02);\fill(-1.3,6.2)circle(0.02);\fill(-1.3,6.25)circle(0.02);\fill(-1.3,6.45)circle(0.02);\fill(-1.25,3)circle(0.02);\fill(-1.25,3.25)circle(0.02);\fill(-1.25,5)circle(0.02);\fill(-1.25,5.25)circle(0.02);\fill(-1.25,5.5)circle(0.02);\fill(-1.25,5.75)circle(0.02);\fill(-1.25,6)circle(0.02);\fill(-1.25,6.2)circle(0.02);\fill(-1.25,6.25)circle(0.02);\fill(-1.25,6.45)circle(0.02);\fill(-1,4.5)circle(0.02);\fill(-1,5)circle(0.02);\fill(-1,5.25)circle(0.02);\fill(-1,5.5)circle(0.02);\fill(-1,5.75)circle(0.02);\fill(-1,6)circle(0.02);\fill(-1,6.2)circle(0.02);\fill(-1,6.25)circle(0.02);\fill(-1,6.45)circle(0.02);\fill(-0.8,5.7)circle(0.02);\fill(-0.8,5.75)circle(0.02);\fill(-0.8,6)circle(0.02);\fill(-0.8,6.2)circle(0.02);\fill(-0.8,6.25)circle(0.02);\fill(-0.8,6.45)circle(0.02);\fill(-0.75,2.5)circle(0.02);\fill(-0.75,3)circle(0.02);\fill(-0.75,3.25)circle(0.02);\fill(-0.75,4.5)circle(0.02);\fill(-0.75,5)circle(0.02);\fill(-0.75,5.25)circle(0.02);\fill(-0.75,5.5)circle(0.02);\fill(-0.75,5.7)circle(0.02);\fill(-0.75,5.75)circle(0.02);\fill(-0.75,6)circle(0.02);\fill(-0.75,6.2)circle(0.02);\fill(-0.75,6.25)circle(0.02);\fill(-0.75,6.45)circle(0.02);\fill(-0.5,4)circle(0.02);\fill(-0.5,4.5)circle(0.02);\fill(-0.5,5)circle(0.02);\fill(-0.5,5.25)circle(0.02);\fill(-0.5,5.5)circle(0.02);\fill(-0.5,5.7)circle(0.02);\fill(-0.5,5.75)circle(0.02);\fill(-0.5,6)circle(0.02);\fill(-0.5,6.2)circle(0.02);\fill(-0.5,6.25)circle(0.02);\fill(-0.5,6.45)circle(0.02);\fill(-0.3,5.2)circle(0.02);\fill(-0.3,5.25)circle(0.02);\fill(-0.3,5.5)circle(0.02);\fill(-0.3,5.7)circle(0.02);\fill(-0.3,5.75)circle(0.02);\fill(-0.3,6)circle(0.02);\fill(-0.3,6.2)circle(0.02);\fill(-0.3,6.25)circle(0.02);\fill(-0.3,6.45)circle(0.02);\fill(-0.25,2)circle(0.02);\fill(-0.25,2.5)circle(0.02);\fill(-0.25,3)circle(0.02);\fill(-0.25,3.25)circle(0.02);\fill(-0.25,4)circle(0.02);\fill(-0.25,4.5)circle(0.02);\fill(-0.25,5)circle(0.02);\fill(-0.25,5.2)circle(0.02);\fill(-0.25,5.25)circle(0.02);\fill(-0.25,5.5)circle(0.02);\fill(-0.25,5.7)circle(0.02);\fill(-0.25,5.75)circle(0.02);\fill(-0.25,6)circle(0.02);\fill(-0.25,6.2)circle(0.02);\fill(-0.25,6.25)circle(0.02);\fill(-0.25,6.45)circle(0.02);\fill(-0.1,6.4)circle(0.02);\fill(-0.1,6.45)circle(0.02);\fill(-0.05,3.2)circle(0.02);\fill(-0.05,3.25)circle(0.02);\fill(-0.05,4)circle(0.02);\fill(-0.05,4.5)circle(0.02);\fill(-0.05,5)circle(0.02);\fill(-0.05,5.2)circle(0.02);\fill(-0.05,5.25)circle(0.02);\fill(-0.05,5.5)circle(0.02);\fill(-0.05,5.7)circle(0.02);\fill(-0.05,5.75)circle(0.02);\fill(-0.05,6)circle(0.02);\fill(-0.05,6.2)circle(0.02);\fill(-0.05,6.25)circle(0.02);\fill(-0.05,6.4)circle(0.02);\fill(-0.05,6.45)circle(0.02);\fill(0,0)circle(0.02);\fill(0,2)circle(0.02);\fill(0,2.5)circle(0.02);\fill(0,3)circle(0.02);\fill(0,3.2)circle(0.02);\fill(0,3.25)circle(0.02);\fill(0,4)circle(0.02);\fill(0,4.5)circle(0.02);\fill(0,5)circle(0.02);\fill(0,5.2)circle(0.02);\fill(0,5.25)circle(0.02);\fill(0,5.5)circle(0.02);\fill(0,5.7)circle(0.02);\fill(0,5.75)circle(0.02);\fill(0,6)circle(0.02);\fill(0,6.2)circle(0.02);\fill(0,6.25)circle(0.02);\fill(0,6.4)circle(0.02);\fill(0,6.45)circle(0.02);\fill(0.5,4.75)circle(0.02);\fill(0.5,5)circle(0.02);\fill(0.5,5.2)circle(0.02);\fill(0.5,5.25)circle(0.02);\fill(0.5,5.5)circle(0.02);\fill(0.5,5.7)circle(0.02);\fill(0.5,5.75)circle(0.02);\fill(0.5,6)circle(0.02);\fill(0.5,6.2)circle(0.02);\fill(0.5,6.25)circle(0.02);\fill(0.5,6.4)circle(0.02);\fill(0.5,6.45)circle(0.02);\fill(0.7,5.95)circle(0.02);\fill(0.7,6)circle(0.02);\fill(0.7,6.2)circle(0.02);\fill(0.7,6.25)circle(0.02);\fill(0.7,6.4)circle(0.02);\fill(0.7,6.45)circle(0.02);\fill(0.75,2.75)circle(0.02);\fill(0.75,3)circle(0.02);\fill(0.75,3.2)circle(0.02);\fill(0.75,3.25)circle(0.02);\fill(0.75,4)circle(0.02);\fill(0.75,4.5)circle(0.02);\fill(0.75,4.75)circle(0.02);\fill(0.75,5)circle(0.02);\fill(0.75,5.2)circle(0.02);\fill(0.75,5.25)circle(0.02);\fill(0.75,5.5)circle(0.02);\fill(0.75,5.7)circle(0.02);\fill(0.75,5.75)circle(0.02);\fill(0.75,5.95)circle(0.02);\fill(0.75,6)circle(0.02);\fill(0.75,6.2)circle(0.02);\fill(0.75,6.25)circle(0.02);\fill(0.75,6.4)circle(0.02);\fill(0.75,6.45)circle(0.02);\fill(1,4.25)circle(0.02);\fill(1,4.5)circle(0.02);\fill(1,4.75)circle(0.02);\fill(1,5)circle(0.02);\fill(1,5.2)circle(0.02);\fill(1,5.25)circle(0.02);\fill(1,5.5)circle(0.02);\fill(1,5.7)circle(0.02);\fill(1,5.75)circle(0.02);\fill(1,5.95)circle(0.02);\fill(1,6)circle(0.02);\fill(1,6.2)circle(0.02);\fill(1,6.25)circle(0.02);\fill(1,6.4)circle(0.02);\fill(1,6.45)circle(0.02);\fill(1.2,5.45)circle(0.02);\fill(1.2,5.5)circle(0.02);\fill(1.2,5.7)circle(0.02);\fill(1.2,5.75)circle(0.02);\fill(1.2,5.95)circle(0.02);\fill(1.2,6)circle(0.02);\fill(1.2,6.2)circle(0.02);\fill(1.2,6.25)circle(0.02);\fill(1.2,6.4)circle(0.02);\fill(1.2,6.45)circle(0.02);\fill(1.25,2.25)circle(0.02);\fill(1.25,2.5)circle(0.02);\fill(1.25,2.75)circle(0.02);\fill(1.25,3)circle(0.02);\fill(1.25,3.2)circle(0.02);\fill(1.25,3.25)circle(0.02);\fill(1.25,4)circle(0.02);\fill(1.25,4.25)circle(0.02);\fill(1.25,4.5)circle(0.02);\fill(1.25,4.75)circle(0.02);\fill(1.25,5)circle(0.02);\fill(1.25,5.2)circle(0.02);\fill(1.25,5.25)circle(0.02);\fill(1.25,5.45)circle(0.02);\fill(1.25,5.5)circle(0.02);\fill(1.25,5.7)circle(0.02);\fill(1.25,5.75)circle(0.02);\fill(1.25,5.95)circle(0.02);\fill(1.25,6)circle(0.02);\fill(1.25,6.2)circle(0.02);\fill(1.25,6.25)circle(0.02);\fill(1.25,6.4)circle(0.02);\fill(1.25,6.45)circle(0.02);\fill(1.5,3.75)circle(0.02);\fill(1.5,4)circle(0.02);\fill(1.5,4.25)circle(0.02);\fill(1.5,4.5)circle(0.02);\fill(1.5,4.75)circle(0.02);\fill(1.5,5)circle(0.02);\fill(1.5,5.2)circle(0.02);\fill(1.5,5.25)circle(0.02);\fill(1.5,5.45)circle(0.02);\fill(1.5,5.5)circle(0.02);\fill(1.5,5.7)circle(0.02);\fill(1.5,5.75)circle(0.02);\fill(1.5,5.95)circle(0.02);\fill(1.5,6)circle(0.02);\fill(1.5,6.2)circle(0.02);\fill(1.5,6.25)circle(0.02);\fill(1.5,6.4)circle(0.02);\fill(1.5,6.45)circle(0.02);\fill(1.7,4.95)circle(0.02);\fill(1.7,5)circle(0.02);\fill(1.7,5.2)circle(0.02);\fill(1.7,5.25)circle(0.02);\fill(1.7,5.45)circle(0.02);\fill(1.7,5.5)circle(0.02);\fill(1.7,5.7)circle(0.02);\fill(1.7,5.75)circle(0.02);\fill(1.7,5.95)circle(0.02);\fill(1.7,6)circle(0.02);\fill(1.7,6.2)circle(0.02);\fill(1.7,6.25)circle(0.02);\fill(1.7,6.4)circle(0.02);\fill(1.7,6.45)circle(0.02);\fill(1.75,1.75)circle(0.02);\fill(1.75,2)circle(0.02);\fill(1.75,2.25)circle(0.02);\fill(1.75,2.5)circle(0.02);\fill(1.75,2.75)circle(0.02);\fill(1.75,3)circle(0.02);\fill(1.75,3.2)circle(0.02);\fill(1.75,3.25)circle(0.02);\fill(1.75,3.75)circle(0.02);\fill(1.75,4)circle(0.02);\fill(1.75,4.25)circle(0.02);\fill(1.75,4.5)circle(0.02);\fill(1.75,4.75)circle(0.02);\fill(1.75,4.95)circle(0.02);\fill(1.75,5)circle(0.02);\fill(1.75,5.2)circle(0.02);\fill(1.75,5.25)circle(0.02);\fill(1.75,5.45)circle(0.02);\fill(1.75,5.5)circle(0.02);\fill(1.75,5.7)circle(0.02);\fill(1.75,5.75)circle(0.02);\fill(1.75,5.95)circle(0.02);\fill(1.75,6)circle(0.02);\fill(1.75,6.2)circle(0.02);\fill(1.75,6.25)circle(0.02);\fill(1.75,6.4)circle(0.02);\fill(1.75,6.45)circle(0.02);\fill(1.9,6.15)circle(0.02);\fill(1.9,6.2)circle(0.02);\fill(1.9,6.25)circle(0.02);\fill(1.9,6.4)circle(0.02);\fill(1.9,6.45)circle(0.02);\fill(1.95,2.95)circle(0.02);\fill(1.95,3)circle(0.02);\fill(1.95,3.2)circle(0.02);\fill(1.95,3.25)circle(0.02);\fill(1.95,3.75)circle(0.02);\fill(1.95,4)circle(0.02);\fill(1.95,4.25)circle(0.02);\fill(1.95,4.5)circle(0.02);\fill(1.95,4.75)circle(0.02);\fill(1.95,4.95)circle(0.02);\fill(1.95,5)circle(0.02);\fill(1.95,5.2)circle(0.02);\fill(1.95,5.25)circle(0.02);\fill(1.95,5.45)circle(0.02);\fill(1.95,5.5)circle(0.02);\fill(1.95,5.7)circle(0.02);\fill(1.95,5.75)circle(0.02);\fill(1.95,5.95)circle(0.02);\fill(1.95,6)circle(0.02);\fill(1.95,6.15)circle(0.02);\fill(1.95,6.2)circle(0.02);\fill(1.95,6.25)circle(0.02);\fill(1.95,6.4)circle(0.02);\fill(1.95,6.45)circle(0.02);\fill(2,-0.25)circle(0.02);\fill(2,0)circle(0.02);\fill(2,1.75)circle(0.02);\fill(2,2)circle(0.02);\fill(2,2.25)circle(0.02);\fill(2,2.5)circle(0.02);\fill(2,2.75)circle(0.02);\fill(2,2.95)circle(0.02);\fill(2,3)circle(0.02);\fill(2,3.2)circle(0.02);\fill(2,3.25)circle(0.02);\fill(2,3.75)circle(0.02);\fill(2,4)circle(0.02);\fill(2,4.25)circle(0.02);\fill(2,4.5)circle(0.02);\fill(2,4.75)circle(0.02);\fill(2,4.95)circle(0.02);\fill(2,5)circle(0.02);\fill(2,5.2)circle(0.02);\fill(2,5.25)circle(0.02);\fill(2,5.45)circle(0.02);\fill(2,5.5)circle(0.02);\fill(2,5.7)circle(0.02);\fill(2,5.75)circle(0.02);\fill(2,5.95)circle(0.02);\fill(2,6)circle(0.02);\fill(2,6.15)circle(0.02);\fill(2,6.2)circle(0.02);\fill(2,6.25)circle(0.02);\fill(2,6.4)circle(0.02);\fill(2,6.45)circle(0.02);\fill(2.2,4.45)circle(0.02);\fill(2.2,4.5)circle(0.02);\fill(2.2,4.75)circle(0.02);\fill(2.2,4.95)circle(0.02);\fill(2.2,5)circle(0.02);\fill(2.2,5.2)circle(0.02);\fill(2.2,5.25)circle(0.02);\fill(2.2,5.45)circle(0.02);\fill(2.2,5.5)circle(0.02);\fill(2.2,5.7)circle(0.02);\fill(2.2,5.75)circle(0.02);\fill(2.2,5.95)circle(0.02);\fill(2.2,6)circle(0.02);\fill(2.2,6.15)circle(0.02);\fill(2.2,6.2)circle(0.02);\fill(2.2,6.25)circle(0.02);\fill(2.2,6.4)circle(0.02);\fill(2.2,6.45)circle(0.02);\fill(2.25,1.25)circle(0.02);\fill(2.25,1.75)circle(0.02);\fill(2.25,2)circle(0.02);\fill(2.25,2.25)circle(0.02);\fill(2.25,2.5)circle(0.02);\fill(2.25,2.75)circle(0.02);\fill(2.25,2.95)circle(0.02);\fill(2.25,3)circle(0.02);\fill(2.25,3.2)circle(0.02);\fill(2.25,3.25)circle(0.02);\fill(2.25,3.75)circle(0.02);\fill(2.25,4)circle(0.02);\fill(2.25,4.25)circle(0.02);\fill(2.25,4.45)circle(0.02);\fill(2.25,4.5)circle(0.02);\fill(2.25,4.75)circle(0.02);\fill(2.25,4.95)circle(0.02);\fill(2.25,5)circle(0.02);\fill(2.25,5.2)circle(0.02);\fill(2.25,5.25)circle(0.02);\fill(2.25,5.45)circle(0.02);\fill(2.25,5.5)circle(0.02);\fill(2.25,5.7)circle(0.02);\fill(2.25,5.75)circle(0.02);\fill(2.25,5.95)circle(0.02);\fill(2.25,6)circle(0.02);\fill(2.25,6.15)circle(0.02);\fill(2.25,6.2)circle(0.02);\fill(2.25,6.25)circle(0.02);\fill(2.25,6.4)circle(0.02);\fill(2.25,6.45)circle(0.02);\fill(2.4,5.65)circle(0.02);\fill(2.4,5.7)circle(0.02);\fill(2.4,5.75)circle(0.02);\fill(2.4,5.95)circle(0.02);\fill(2.4,6)circle(0.02);\fill(2.4,6.15)circle(0.02);\fill(2.4,6.2)circle(0.02);\fill(2.4,6.25)circle(0.02);\fill(2.4,6.4)circle(0.02);\fill(2.4,6.45)circle(0.02);\fill(2.45,2.45)circle(0.02);\fill(2.45,2.5)circle(0.02);\fill(2.45,2.75)circle(0.02);\fill(2.45,2.95)circle(0.02);\fill(2.45,3)circle(0.02);\fill(2.45,3.2)circle(0.02);\fill(2.45,3.25)circle(0.02);\fill(2.45,3.75)circle(0.02);\fill(2.45,4)circle(0.02);\fill(2.45,4.25)circle(0.02);\fill(2.45,4.45)circle(0.02);\fill(2.45,4.5)circle(0.02);\fill(2.45,4.75)circle(0.02);\fill(2.45,4.95)circle(0.02);\fill(2.45,5)circle(0.02);\fill(2.45,5.2)circle(0.02);\fill(2.45,5.25)circle(0.02);\fill(2.45,5.45)circle(0.02);\fill(2.45,5.5)circle(0.02);\fill(2.45,5.65)circle(0.02);\fill(2.45,5.7)circle(0.02);\fill(2.45,5.75)circle(0.02);\fill(2.45,5.95)circle(0.02);\fill(2.45,6)circle(0.02);\fill(2.45,6.15)circle(0.02);\fill(2.45,6.2)circle(0.02);\fill(2.45,6.25)circle(0.02);\fill(2.45,6.4)circle(0.02);\fill(2.45,6.45)circle(0.02);\fill(2.5,-0.75)circle(0.02);\fill(2.5,-0.25)circle(0.02);\fill(2.5,0)circle(0.02);\fill(2.5,1.25)circle(0.02);\fill(2.5,1.75)circle(0.02);\fill(2.5,2)circle(0.02);\fill(2.5,2.25)circle(0.02);\fill(2.5,2.45)circle(0.02);\fill(2.5,2.5)circle(0.02);\fill(2.5,2.75)circle(0.02);\fill(2.5,2.95)circle(0.02);\fill(2.5,3)circle(0.02);\fill(2.5,3.2)circle(0.02);\fill(2.5,3.25)circle(0.02);\fill(2.5,3.75)circle(0.02);\fill(2.5,4)circle(0.02);\fill(2.5,4.25)circle(0.02);\fill(2.5,4.45)circle(0.02);\fill(2.5,4.5)circle(0.02);\fill(2.5,4.75)circle(0.02);\fill(2.5,4.95)circle(0.02);\fill(2.5,5)circle(0.02);\fill(2.5,5.2)circle(0.02);\fill(2.5,5.25)circle(0.02);\fill(2.5,5.45)circle(0.02);\fill(2.5,5.5)circle(0.02);\fill(2.5,5.65)circle(0.02);\fill(2.5,5.7)circle(0.02);\fill(2.5,5.75)circle(0.02);\fill(2.5,5.95)circle(0.02);\fill(2.5,6)circle(0.02);\fill(2.5,6.15)circle(0.02);\fill(2.5,6.2)circle(0.02);\fill(2.5,6.25)circle(0.02);\fill(2.5,6.4)circle(0.02);\fill(2.5,6.45)circle(0.02);\fill(2.7,3.95)circle(0.02);\fill(2.7,4)circle(0.02);\fill(2.7,4.25)circle(0.02);\fill(2.7,4.45)circle(0.02);\fill(2.7,4.5)circle(0.02);\fill(2.7,4.75)circle(0.02);\fill(2.7,4.95)circle(0.02);\fill(2.7,5)circle(0.02);\fill(2.7,5.2)circle(0.02);\fill(2.7,5.25)circle(0.02);\fill(2.7,5.45)circle(0.02);\fill(2.7,5.5)circle(0.02);\fill(2.7,5.65)circle(0.02);\fill(2.7,5.7)circle(0.02);\fill(2.7,5.75)circle(0.02);\fill(2.7,5.95)circle(0.02);\fill(2.7,6)circle(0.02);\fill(2.7,6.15)circle(0.02);\fill(2.7,6.2)circle(0.02);\fill(2.7,6.25)circle(0.02);\fill(2.7,6.4)circle(0.02);\fill(2.7,6.45)circle(0.02);\fill(2.75,0.75)circle(0.02);\fill(2.75,1.25)circle(0.02);\fill(2.75,1.75)circle(0.02);\fill(2.75,2)circle(0.02);\fill(2.75,2.25)circle(0.02);\fill(2.75,2.45)circle(0.02);\fill(2.75,2.5)circle(0.02);\fill(2.75,2.75)circle(0.02);\fill(2.75,2.95)circle(0.02);\fill(2.75,3)circle(0.02);\fill(2.75,3.2)circle(0.02);\fill(2.75,3.25)circle(0.02);\fill(2.75,3.75)circle(0.02);\fill(2.75,3.95)circle(0.02);\fill(2.75,4)circle(0.02);\fill(2.75,4.25)circle(0.02);\fill(2.75,4.45)circle(0.02);\fill(2.75,4.5)circle(0.02);\fill(2.75,4.75)circle(0.02);\fill(2.75,4.95)circle(0.02);\fill(2.75,5)circle(0.02);\fill(2.75,5.2)circle(0.02);\fill(2.75,5.25)circle(0.02);\fill(2.75,5.45)circle(0.02);\fill(2.75,5.5)circle(0.02);\fill(2.75,5.65)circle(0.02);\fill(2.75,5.7)circle(0.02);\fill(2.75,5.75)circle(0.02);\fill(2.75,5.95)circle(0.02);\fill(2.75,6)circle(0.02);\fill(2.75,6.15)circle(0.02);\fill(2.75,6.2)circle(0.02);\fill(2.75,6.25)circle(0.02);\fill(2.75,6.4)circle(0.02);\fill(2.75,6.45)circle(0.02);\fill(2.9,5.15)circle(0.02);\fill(2.9,5.2)circle(0.02);\fill(2.9,5.25)circle(0.02);\fill(2.9,5.45)circle(0.02);\fill(2.9,5.5)circle(0.02);\fill(2.9,5.65)circle(0.02);\fill(2.9,5.7)circle(0.02);\fill(2.9,5.75)circle(0.02);\fill(2.9,5.95)circle(0.02);\fill(2.9,6)circle(0.02);\fill(2.9,6.15)circle(0.02);\fill(2.9,6.2)circle(0.02);\fill(2.9,6.25)circle(0.02);\fill(2.9,6.4)circle(0.02);\fill(2.9,6.45)circle(0.02);\fill(2.95,1.95)circle(0.02);\fill(2.95,2)circle(0.02);\fill(2.95,2.25)circle(0.02);\fill(2.95,2.45)circle(0.02);\fill(2.95,2.5)circle(0.02);\fill(2.95,2.75)circle(0.02);\fill(2.95,2.95)circle(0.02);\fill(2.95,3)circle(0.02);\fill(2.95,3.2)circle(0.02);\fill(2.95,3.25)circle(0.02);\fill(2.95,3.75)circle(0.02);\fill(2.95,3.95)circle(0.02);\fill(2.95,4)circle(0.02);\fill(2.95,4.25)circle(0.02);\fill(2.95,4.45)circle(0.02);\fill(2.95,4.5)circle(0.02);\fill(2.95,4.75)circle(0.02);\fill(2.95,4.95)circle(0.02);\fill(2.95,5)circle(0.02);\fill(2.95,5.15)circle(0.02);\fill(2.95,5.2)circle(0.02);\fill(2.95,5.25)circle(0.02);\fill(2.95,5.45)circle(0.02);\fill(2.95,5.5)circle(0.02);\fill(2.95,5.65)circle(0.02);\fill(2.95,5.7)circle(0.02);\fill(2.95,5.75)circle(0.02);\fill(2.95,5.95)circle(0.02);\fill(2.95,6)circle(0.02);\fill(2.95,6.15)circle(0.02);\fill(2.95,6.2)circle(0.02);\fill(2.95,6.25)circle(0.02);\fill(2.95,6.4)circle(0.02);\fill(2.95,6.45)circle(0.02);\fill(3,-1.25)circle(0.02);\fill(3,-0.75)circle(0.02);\fill(3,-0.25)circle(0.02);\fill(3,0)circle(0.02);\fill(3,0.75)circle(0.02);\fill(3,1.25)circle(0.02);\fill(3,1.75)circle(0.02);\fill(3,1.95)circle(0.02);\fill(3,2)circle(0.02);\fill(3,2.25)circle(0.02);\fill(3,2.45)circle(0.02);\fill(3,2.5)circle(0.02);\fill(3,2.75)circle(0.02);\fill(3,2.95)circle(0.02);\fill(3,3)circle(0.02);\fill(3,3.2)circle(0.02);\fill(3,3.25)circle(0.02);\fill(3,3.75)circle(0.02);\fill(3,3.95)circle(0.02);\fill(3,4)circle(0.02);\fill(3,4.25)circle(0.02);\fill(3,4.45)circle(0.02);\fill(3,4.5)circle(0.02);\fill(3,4.75)circle(0.02);\fill(3,4.95)circle(0.02);\fill(3,5)circle(0.02);\fill(3,5.15)circle(0.02);\fill(3,5.2)circle(0.02);\fill(3,5.25)circle(0.02);\fill(3,5.45)circle(0.02);\fill(3,5.5)circle(0.02);\fill(3,5.65)circle(0.02);\fill(3,5.7)circle(0.02);\fill(3,5.75)circle(0.02);\fill(3,5.95)circle(0.02);\fill(3,6)circle(0.02);\fill(3,6.15)circle(0.02);\fill(3,6.2)circle(0.02);\fill(3,6.25)circle(0.02);\fill(3,6.4)circle(0.02);\fill(3,6.45)circle(0.02);\fill(3.1,6.35)circle(0.02);\fill(3.1,6.4)circle(0.02);\fill(3.1,6.45)circle(0.02);\fill(3.15,3.15)circle(0.02);\fill(3.15,3.2)circle(0.02);\fill(3.15,3.25)circle(0.02);\fill(3.15,3.75)circle(0.02);\fill(3.15,3.95)circle(0.02);\fill(3.15,4)circle(0.02);\fill(3.15,4.25)circle(0.02);\fill(3.15,4.45)circle(0.02);\fill(3.15,4.5)circle(0.02);\fill(3.15,4.75)circle(0.02);\fill(3.15,4.95)circle(0.02);\fill(3.15,5)circle(0.02);\fill(3.15,5.15)circle(0.02);\fill(3.15,5.2)circle(0.02);\fill(3.15,5.25)circle(0.02);\fill(3.15,5.45)circle(0.02);\fill(3.15,5.5)circle(0.02);\fill(3.15,5.65)circle(0.02);\fill(3.15,5.7)circle(0.02);\fill(3.15,5.75)circle(0.02);\fill(3.15,5.95)circle(0.02);\fill(3.15,6)circle(0.02);\fill(3.15,6.15)circle(0.02);\fill(3.15,6.2)circle(0.02);\fill(3.15,6.25)circle(0.02);\fill(3.15,6.35)circle(0.02);\fill(3.15,6.4)circle(0.02);\fill(3.15,6.45)circle(0.02);\fill(3.2,-0.05)circle(0.02);\fill(3.2,0)circle(0.02);\fill(3.2,0.75)circle(0.02);\fill(3.2,1.25)circle(0.02);\fill(3.2,1.75)circle(0.02);\fill(3.2,1.95)circle(0.02);\fill(3.2,2)circle(0.02);\fill(3.2,2.25)circle(0.02);\fill(3.2,2.45)circle(0.02);\fill(3.2,2.5)circle(0.02);\fill(3.2,2.75)circle(0.02);\fill(3.2,2.95)circle(0.02);\fill(3.2,3)circle(0.02);\fill(3.2,3.15)circle(0.02);\fill(3.2,3.2)circle(0.02);\fill(3.2,3.25)circle(0.02);\fill(3.2,3.75)circle(0.02);\fill(3.2,3.95)circle(0.02);\fill(3.2,4)circle(0.02);\fill(3.2,4.25)circle(0.02);\fill(3.2,4.45)circle(0.02);\fill(3.2,4.5)circle(0.02);\fill(3.2,4.75)circle(0.02);\fill(3.2,4.95)circle(0.02);\fill(3.2,5)circle(0.02);\fill(3.2,5.15)circle(0.02);\fill(3.2,5.2)circle(0.02);\fill(3.2,5.25)circle(0.02);\fill(3.2,5.45)circle(0.02);\fill(3.2,5.5)circle(0.02);\fill(3.2,5.65)circle(0.02);\fill(3.2,5.7)circle(0.02);\fill(3.2,5.75)circle(0.02);\fill(3.2,5.95)circle(0.02);\fill(3.2,6)circle(0.02);\fill(3.2,6.15)circle(0.02);\fill(3.2,6.2)circle(0.02);\fill(3.2,6.25)circle(0.02);\fill(3.2,6.35)circle(0.02);\fill(3.2,6.4)circle(0.02);\fill(3.2,6.45)circle(0.02);\fill(3.25,-3.25)circle(0.02);\fill(3.25,-1.25)circle(0.02);\fill(3.25,-0.75)circle(0.02);\fill(3.25,-0.25)circle(0.02);\fill(3.25,-0.05)circle(0.02);\fill(3.25,0)circle(0.02);\fill(3.25,0.75)circle(0.02);\fill(3.25,1.25)circle(0.02);\fill(3.25,1.75)circle(0.02);\fill(3.25,1.95)circle(0.02);\fill(3.25,2)circle(0.02);\fill(3.25,2.25)circle(0.02);\fill(3.25,2.45)circle(0.02);\fill(3.25,2.5)circle(0.02);\fill(3.25,2.75)circle(0.02);\fill(3.25,2.95)circle(0.02);\fill(3.25,3)circle(0.02);\fill(3.25,3.15)circle(0.02);\fill(3.25,3.2)circle(0.02);\fill(3.25,3.25)circle(0.02);\fill(3.25,3.75)circle(0.02);\fill(3.25,3.95)circle(0.02);\fill(3.25,4)circle(0.02);\fill(3.25,4.25)circle(0.02);\fill(3.25,4.45)circle(0.02);\fill(3.25,4.5)circle(0.02);\fill(3.25,4.75)circle(0.02);\fill(3.25,4.95)circle(0.02);\fill(3.25,5)circle(0.02);\fill(3.25,5.15)circle(0.02);\fill(3.25,5.2)circle(0.02);\fill(3.25,5.25)circle(0.02);\fill(3.25,5.45)circle(0.02);\fill(3.25,5.5)circle(0.02);\fill(3.25,5.65)circle(0.02);\fill(3.25,5.7)circle(0.02);\fill(3.25,5.75)circle(0.02);\fill(3.25,5.95)circle(0.02);\fill(3.25,6)circle(0.02);\fill(3.25,6.15)circle(0.02);\fill(3.25,6.2)circle(0.02);\fill(3.25,6.25)circle(0.02);\fill(3.25,6.35)circle(0.02);\fill(3.25,6.4)circle(0.02);\fill(3.25,6.45)circle(0.02);\fill(3.5,3.5)circle(0.02);\fill(3.5,3.75)circle(0.02);\fill(3.5,3.95)circle(0.02);\fill(3.5,4)circle(0.02);\fill(3.5,4.25)circle(0.02);\fill(3.5,4.45)circle(0.02);\fill(3.5,4.5)circle(0.02);\fill(3.5,4.75)circle(0.02);\fill(3.5,4.95)circle(0.02);\fill(3.5,5)circle(0.02);\fill(3.5,5.15)circle(0.02);\fill(3.5,5.2)circle(0.02);\fill(3.5,5.25)circle(0.02);\fill(3.5,5.45)circle(0.02);\fill(3.5,5.5)circle(0.02);\fill(3.5,5.65)circle(0.02);\fill(3.5,5.7)circle(0.02);\fill(3.5,5.75)circle(0.02);\fill(3.5,5.95)circle(0.02);\fill(3.5,6)circle(0.02);\fill(3.5,6.15)circle(0.02);\fill(3.5,6.2)circle(0.02);\fill(3.5,6.25)circle(0.02);\fill(3.5,6.35)circle(0.02);\fill(3.5,6.4)circle(0.02);\fill(3.5,6.45)circle(0.02);\fill(3.7,4.7)circle(0.02);\fill(3.7,4.75)circle(0.02);\fill(3.7,4.95)circle(0.02);\fill(3.7,5)circle(0.02);\fill(3.7,5.15)circle(0.02);\fill(3.7,5.2)circle(0.02);\fill(3.7,5.25)circle(0.02);\fill(3.7,5.45)circle(0.02);\fill(3.7,5.5)circle(0.02);\fill(3.7,5.65)circle(0.02);\fill(3.7,5.7)circle(0.02);\fill(3.7,5.75)circle(0.02);\fill(3.7,5.95)circle(0.02);\fill(3.7,6)circle(0.02);\fill(3.7,6.15)circle(0.02);\fill(3.7,6.2)circle(0.02);\fill(3.7,6.25)circle(0.02);\fill(3.7,6.35)circle(0.02);\fill(3.7,6.4)circle(0.02);\fill(3.7,6.45)circle(0.02);\fill(3.75,1.5)circle(0.02);\fill(3.75,1.75)circle(0.02);\fill(3.75,1.95)circle(0.02);\fill(3.75,2)circle(0.02);\fill(3.75,2.25)circle(0.02);\fill(3.75,2.45)circle(0.02);\fill(3.75,2.5)circle(0.02);\fill(3.75,2.75)circle(0.02);\fill(3.75,2.95)circle(0.02);\fill(3.75,3)circle(0.02);\fill(3.75,3.15)circle(0.02);\fill(3.75,3.2)circle(0.02);\fill(3.75,3.25)circle(0.02);\fill(3.75,3.5)circle(0.02);\fill(3.75,3.75)circle(0.02);\fill(3.75,3.95)circle(0.02);\fill(3.75,4)circle(0.02);\fill(3.75,4.25)circle(0.02);\fill(3.75,4.45)circle(0.02);\fill(3.75,4.5)circle(0.02);\fill(3.75,4.7)circle(0.02);\fill(3.75,4.75)circle(0.02);\fill(3.75,4.95)circle(0.02);\fill(3.75,5)circle(0.02);\fill(3.75,5.15)circle(0.02);\fill(3.75,5.2)circle(0.02);\fill(3.75,5.25)circle(0.02);\fill(3.75,5.45)circle(0.02);\fill(3.75,5.5)circle(0.02);\fill(3.75,5.65)circle(0.02);\fill(3.75,5.7)circle(0.02);\fill(3.75,5.75)circle(0.02);\fill(3.75,5.95)circle(0.02);\fill(3.75,6)circle(0.02);\fill(3.75,6.15)circle(0.02);\fill(3.75,6.2)circle(0.02);\fill(3.75,6.25)circle(0.02);\fill(3.75,6.35)circle(0.02);\fill(3.75,6.4)circle(0.02);\fill(3.75,6.45)circle(0.02);\fill(3.9,5.9)circle(0.02);\fill(3.9,5.95)circle(0.02);\fill(3.9,6)circle(0.02);\fill(3.9,6.15)circle(0.02);\fill(3.9,6.2)circle(0.02);\fill(3.9,6.25)circle(0.02);\fill(3.9,6.35)circle(0.02);\fill(3.9,6.4)circle(0.02);\fill(3.9,6.45)circle(0.02);\fill(3.95,2.7)circle(0.02);\fill(3.95,2.75)circle(0.02);\fill(3.95,2.95)circle(0.02);\fill(3.95,3)circle(0.02);\fill(3.95,3.15)circle(0.02);\fill(3.95,3.2)circle(0.02);\fill(3.95,3.25)circle(0.02);\fill(3.95,3.5)circle(0.02);\fill(3.95,3.75)circle(0.02);\fill(3.95,3.95)circle(0.02);\fill(3.95,4)circle(0.02);\fill(3.95,4.25)circle(0.02);\fill(3.95,4.45)circle(0.02);\fill(3.95,4.5)circle(0.02);\fill(3.95,4.7)circle(0.02);\fill(3.95,4.75)circle(0.02);\fill(3.95,4.95)circle(0.02);\fill(3.95,5)circle(0.02);\fill(3.95,5.15)circle(0.02);\fill(3.95,5.2)circle(0.02);\fill(3.95,5.25)circle(0.02);\fill(3.95,5.45)circle(0.02);\fill(3.95,5.5)circle(0.02);\fill(3.95,5.65)circle(0.02);\fill(3.95,5.7)circle(0.02);\fill(3.95,5.75)circle(0.02);\fill(3.95,5.9)circle(0.02);\fill(3.95,5.95)circle(0.02);\fill(3.95,6)circle(0.02);\fill(3.95,6.15)circle(0.02);\fill(3.95,6.2)circle(0.02);\fill(3.95,6.25)circle(0.02);\fill(3.95,6.35)circle(0.02);\fill(3.95,6.4)circle(0.02);\fill(3.95,6.45)circle(0.02);\fill(4,-0.5)circle(0.02);\fill(4,-0.25)circle(0.02);\fill(4,-0.05)circle(0.02);\fill(4,0)circle(0.02);\fill(4,0.75)circle(0.02);\fill(4,1.25)circle(0.02);\fill(4,1.5)circle(0.02);\fill(4,1.75)circle(0.02);\fill(4,1.95)circle(0.02);\fill(4,2)circle(0.02);\fill(4,2.25)circle(0.02);\fill(4,2.45)circle(0.02);\fill(4,2.5)circle(0.02);\fill(4,2.7)circle(0.02);\fill(4,2.75)circle(0.02);\fill(4,2.95)circle(0.02);\fill(4,3)circle(0.02);\fill(4,3.15)circle(0.02);\fill(4,3.2)circle(0.02);\fill(4,3.25)circle(0.02);\fill(4,3.5)circle(0.02);\fill(4,3.75)circle(0.02);\fill(4,3.95)circle(0.02);\fill(4,4)circle(0.02);\fill(4,4.25)circle(0.02);\fill(4,4.45)circle(0.02);\fill(4,4.5)circle(0.02);\fill(4,4.7)circle(0.02);\fill(4,4.75)circle(0.02);\fill(4,4.95)circle(0.02);\fill(4,5)circle(0.02);\fill(4,5.15)circle(0.02);\fill(4,5.2)circle(0.02);\fill(4,5.25)circle(0.02);\fill(4,5.45)circle(0.02);\fill(4,5.5)circle(0.02);\fill(4,5.65)circle(0.02);\fill(4,5.7)circle(0.02);\fill(4,5.75)circle(0.02);\fill(4,5.9)circle(0.02);\fill(4,5.95)circle(0.02);\fill(4,6)circle(0.02);\fill(4,6.15)circle(0.02);\fill(4,6.2)circle(0.02);\fill(4,6.25)circle(0.02);\fill(4,6.35)circle(0.02);\fill(4,6.4)circle(0.02);\fill(4,6.45)circle(0.02);\fill(4.2,4.2)circle(0.02);\fill(4.2,4.25)circle(0.02);\fill(4.2,4.45)circle(0.02);\fill(4.2,4.5)circle(0.02);\fill(4.2,4.7)circle(0.02);\fill(4.2,4.75)circle(0.02);\fill(4.2,4.95)circle(0.02);\fill(4.2,5)circle(0.02);\fill(4.2,5.15)circle(0.02);\fill(4.2,5.2)circle(0.02);\fill(4.2,5.25)circle(0.02);\fill(4.2,5.45)circle(0.02);\fill(4.2,5.5)circle(0.02);\fill(4.2,5.65)circle(0.02);\fill(4.2,5.7)circle(0.02);\fill(4.2,5.75)circle(0.02);\fill(4.2,5.9)circle(0.02);\fill(4.2,5.95)circle(0.02);\fill(4.2,6)circle(0.02);\fill(4.2,6.15)circle(0.02);\fill(4.2,6.2)circle(0.02);\fill(4.2,6.25)circle(0.02);\fill(4.2,6.35)circle(0.02);\fill(4.2,6.4)circle(0.02);\fill(4.2,6.45)circle(0.02);\fill(4.25,1)circle(0.02);\fill(4.25,1.25)circle(0.02);\fill(4.25,1.5)circle(0.02);\fill(4.25,1.75)circle(0.02);\fill(4.25,1.95)circle(0.02);\fill(4.25,2)circle(0.02);\fill(4.25,2.25)circle(0.02);\fill(4.25,2.45)circle(0.02);\fill(4.25,2.5)circle(0.02);\fill(4.25,2.7)circle(0.02);\fill(4.25,2.75)circle(0.02);\fill(4.25,2.95)circle(0.02);\fill(4.25,3)circle(0.02);\fill(4.25,3.15)circle(0.02);\fill(4.25,3.2)circle(0.02);\fill(4.25,3.25)circle(0.02);\fill(4.25,3.5)circle(0.02);\fill(4.25,3.75)circle(0.02);\fill(4.25,3.95)circle(0.02);\fill(4.25,4)circle(0.02);\fill(4.25,4.2)circle(0.02);\fill(4.25,4.25)circle(0.02);\fill(4.25,4.45)circle(0.02);\fill(4.25,4.5)circle(0.02);\fill(4.25,4.7)circle(0.02);\fill(4.25,4.75)circle(0.02);\fill(4.25,4.95)circle(0.02);\fill(4.25,5)circle(0.02);\fill(4.25,5.15)circle(0.02);\fill(4.25,5.2)circle(0.02);\fill(4.25,5.25)circle(0.02);\fill(4.25,5.45)circle(0.02);\fill(4.25,5.5)circle(0.02);\fill(4.25,5.65)circle(0.02);\fill(4.25,5.7)circle(0.02);\fill(4.25,5.75)circle(0.02);\fill(4.25,5.9)circle(0.02);\fill(4.25,5.95)circle(0.02);\fill(4.25,6)circle(0.02);\fill(4.25,6.15)circle(0.02);\fill(4.25,6.2)circle(0.02);\fill(4.25,6.25)circle(0.02);\fill(4.25,6.35)circle(0.02);\fill(4.25,6.4)circle(0.02);\fill(4.25,6.45)circle(0.02);\fill(4.4,5.4)circle(0.02);\fill(4.4,5.45)circle(0.02);\fill(4.4,5.5)circle(0.02);\fill(4.4,5.65)circle(0.02);\fill(4.4,5.7)circle(0.02);\fill(4.4,5.75)circle(0.02);\fill(4.4,5.9)circle(0.02);\fill(4.4,5.95)circle(0.02);\fill(4.4,6)circle(0.02);\fill(4.4,6.15)circle(0.02);\fill(4.4,6.2)circle(0.02);\fill(4.4,6.25)circle(0.02);\fill(4.4,6.35)circle(0.02);\fill(4.4,6.4)circle(0.02);\fill(4.4,6.45)circle(0.02);\fill(4.45,2.2)circle(0.02);\fill(4.45,2.25)circle(0.02);\fill(4.45,2.45)circle(0.02);\fill(4.45,2.5)circle(0.02);\fill(4.45,2.7)circle(0.02);\fill(4.45,2.75)circle(0.02);\fill(4.45,2.95)circle(0.02);\fill(4.45,3)circle(0.02);\fill(4.45,3.15)circle(0.02);\fill(4.45,3.2)circle(0.02);\fill(4.45,3.25)circle(0.02);\fill(4.45,3.5)circle(0.02);\fill(4.45,3.75)circle(0.02);\fill(4.45,3.95)circle(0.02);\fill(4.45,4)circle(0.02);\fill(4.45,4.2)circle(0.02);\fill(4.45,4.25)circle(0.02);\fill(4.45,4.45)circle(0.02);\fill(4.45,4.5)circle(0.02);\fill(4.45,4.7)circle(0.02);\fill(4.45,4.75)circle(0.02);\fill(4.45,4.95)circle(0.02);\fill(4.45,5)circle(0.02);\fill(4.45,5.15)circle(0.02);\fill(4.45,5.2)circle(0.02);\fill(4.45,5.25)circle(0.02);\fill(4.45,5.4)circle(0.02);\fill(4.45,5.45)circle(0.02);\fill(4.45,5.5)circle(0.02);\fill(4.45,5.65)circle(0.02);\fill(4.45,5.7)circle(0.02);\fill(4.45,5.75)circle(0.02);\fill(4.45,5.9)circle(0.02);\fill(4.45,5.95)circle(0.02);\fill(4.45,6)circle(0.02);\fill(4.45,6.15)circle(0.02);\fill(4.45,6.2)circle(0.02);\fill(4.45,6.25)circle(0.02);\fill(4.45,6.35)circle(0.02);\fill(4.45,6.4)circle(0.02);\fill(4.45,6.45)circle(0.02);\fill(4.5,-1)circle(0.02);\fill(4.5,-0.75)circle(0.02);\fill(4.5,-0.5)circle(0.02);\fill(4.5,-0.25)circle(0.02);\fill(4.5,-0.05)circle(0.02);\fill(4.5,0)circle(0.02);\fill(4.5,0.75)circle(0.02);\fill(4.5,1)circle(0.02);\fill(4.5,1.25)circle(0.02);\fill(4.5,1.5)circle(0.02);\fill(4.5,1.75)circle(0.02);\fill(4.5,1.95)circle(0.02);\fill(4.5,2)circle(0.02);\fill(4.5,2.2)circle(0.02);\fill(4.5,2.25)circle(0.02);\fill(4.5,2.45)circle(0.02);\fill(4.5,2.5)circle(0.02);\fill(4.5,2.7)circle(0.02);\fill(4.5,2.75)circle(0.02);\fill(4.5,2.95)circle(0.02);\fill(4.5,3)circle(0.02);\fill(4.5,3.15)circle(0.02);\fill(4.5,3.2)circle(0.02);\fill(4.5,3.25)circle(0.02);\fill(4.5,3.5)circle(0.02);\fill(4.5,3.75)circle(0.02);\fill(4.5,3.95)circle(0.02);\fill(4.5,4)circle(0.02);\fill(4.5,4.2)circle(0.02);\fill(4.5,4.25)circle(0.02);\fill(4.5,4.45)circle(0.02);\fill(4.5,4.5)circle(0.02);\fill(4.5,4.7)circle(0.02);\fill(4.5,4.75)circle(0.02);\fill(4.5,4.95)circle(0.02);\fill(4.5,5)circle(0.02);\fill(4.5,5.15)circle(0.02);\fill(4.5,5.2)circle(0.02);\fill(4.5,5.25)circle(0.02);\fill(4.5,5.4)circle(0.02);\fill(4.5,5.45)circle(0.02);\fill(4.5,5.5)circle(0.02);\fill(4.5,5.65)circle(0.02);\fill(4.5,5.7)circle(0.02);\fill(4.5,5.75)circle(0.02);\fill(4.5,5.9)circle(0.02);\fill(4.5,5.95)circle(0.02);\fill(4.5,6)circle(0.02);\fill(4.5,6.15)circle(0.02);\fill(4.5,6.2)circle(0.02);\fill(4.5,6.25)circle(0.02);\fill(4.5,6.35)circle(0.02);\fill(4.5,6.4)circle(0.02);\fill(4.5,6.45)circle(0.02);\fill(4.7,3.7)circle(0.02);\fill(4.7,3.75)circle(0.02);\fill(4.7,3.95)circle(0.02);\fill(4.7,4)circle(0.02);\fill(4.7,4.2)circle(0.02);\fill(4.7,4.25)circle(0.02);\fill(4.7,4.45)circle(0.02);\fill(4.7,4.5)circle(0.02);\fill(4.7,4.7)circle(0.02);\fill(4.7,4.75)circle(0.02);\fill(4.7,4.95)circle(0.02);\fill(4.7,5)circle(0.02);\fill(4.7,5.15)circle(0.02);\fill(4.7,5.2)circle(0.02);\fill(4.7,5.25)circle(0.02);\fill(4.7,5.4)circle(0.02);\fill(4.7,5.45)circle(0.02);\fill(4.7,5.5)circle(0.02);\fill(4.7,5.65)circle(0.02);\fill(4.7,5.7)circle(0.02);\fill(4.7,5.75)circle(0.02);\fill(4.7,5.9)circle(0.02);\fill(4.7,5.95)circle(0.02);\fill(4.7,6)circle(0.02);\fill(4.7,6.15)circle(0.02);\fill(4.7,6.2)circle(0.02);\fill(4.7,6.25)circle(0.02);\fill(4.7,6.35)circle(0.02);\fill(4.7,6.4)circle(0.02);\fill(4.7,6.45)circle(0.02);\fill(4.75,0.5)circle(0.02);\fill(4.75,0.75)circle(0.02);\fill(4.75,1)circle(0.02);\fill(4.75,1.25)circle(0.02);\fill(4.75,1.5)circle(0.02);\fill(4.75,1.75)circle(0.02);\fill(4.75,1.95)circle(0.02);\fill(4.75,2)circle(0.02);\fill(4.75,2.2)circle(0.02);\fill(4.75,2.25)circle(0.02);\fill(4.75,2.45)circle(0.02);\fill(4.75,2.5)circle(0.02);\fill(4.75,2.7)circle(0.02);\fill(4.75,2.75)circle(0.02);\fill(4.75,2.95)circle(0.02);\fill(4.75,3)circle(0.02);\fill(4.75,3.15)circle(0.02);\fill(4.75,3.2)circle(0.02);\fill(4.75,3.25)circle(0.02);\fill(4.75,3.5)circle(0.02);\fill(4.75,3.7)circle(0.02);\fill(4.75,3.75)circle(0.02);\fill(4.75,3.95)circle(0.02);\fill(4.75,4)circle(0.02);\fill(4.75,4.2)circle(0.02);\fill(4.75,4.25)circle(0.02);\fill(4.75,4.45)circle(0.02);\fill(4.75,4.5)circle(0.02);\fill(4.75,4.7)circle(0.02);\fill(4.75,4.75)circle(0.02);\fill(4.75,4.95)circle(0.02);\fill(4.75,5)circle(0.02);\fill(4.75,5.15)circle(0.02);\fill(4.75,5.2)circle(0.02);\fill(4.75,5.25)circle(0.02);\fill(4.75,5.4)circle(0.02);\fill(4.75,5.45)circle(0.02);\fill(4.75,5.5)circle(0.02);\fill(4.75,5.65)circle(0.02);\fill(4.75,5.7)circle(0.02);\fill(4.75,5.75)circle(0.02);\fill(4.75,5.9)circle(0.02);\fill(4.75,5.95)circle(0.02);\fill(4.75,6)circle(0.02);\fill(4.75,6.15)circle(0.02);\fill(4.75,6.2)circle(0.02);\fill(4.75,6.25)circle(0.02);\fill(4.75,6.35)circle(0.02);\fill(4.75,6.4)circle(0.02);\fill(4.75,6.45)circle(0.02);\fill(4.9,4.9)circle(0.02);\fill(4.9,4.95)circle(0.02);\fill(4.9,5)circle(0.02);\fill(4.9,5.15)circle(0.02);\fill(4.9,5.2)circle(0.02);\fill(4.9,5.25)circle(0.02);\fill(4.9,5.4)circle(0.02);\fill(4.9,5.45)circle(0.02);\fill(4.9,5.5)circle(0.02);\fill(4.9,5.65)circle(0.02);\fill(4.9,5.7)circle(0.02);\fill(4.9,5.75)circle(0.02);\fill(4.9,5.9)circle(0.02);\fill(4.9,5.95)circle(0.02);\fill(4.9,6)circle(0.02);\fill(4.9,6.15)circle(0.02);\fill(4.9,6.2)circle(0.02);\fill(4.9,6.25)circle(0.02);\fill(4.9,6.35)circle(0.02);\fill(4.9,6.4)circle(0.02);\fill(4.9,6.45)circle(0.02);\fill(4.95,1.7)circle(0.02);\fill(4.95,1.75)circle(0.02);\fill(4.95,1.95)circle(0.02);\fill(4.95,2)circle(0.02);\fill(4.95,2.2)circle(0.02);\fill(4.95,2.25)circle(0.02);\fill(4.95,2.45)circle(0.02);\fill(4.95,2.5)circle(0.02);\fill(4.95,2.7)circle(0.02);\fill(4.95,2.75)circle(0.02);\fill(4.95,2.95)circle(0.02);\fill(4.95,3)circle(0.02);\fill(4.95,3.15)circle(0.02);\fill(4.95,3.2)circle(0.02);\fill(4.95,3.25)circle(0.02);\fill(4.95,3.5)circle(0.02);\fill(4.95,3.7)circle(0.02);\fill(4.95,3.75)circle(0.02);\fill(4.95,3.95)circle(0.02);\fill(4.95,4)circle(0.02);\fill(4.95,4.2)circle(0.02);\fill(4.95,4.25)circle(0.02);\fill(4.95,4.45)circle(0.02);\fill(4.95,4.5)circle(0.02);\fill(4.95,4.7)circle(0.02);\fill(4.95,4.75)circle(0.02);\fill(4.95,4.9)circle(0.02);\fill(4.95,4.95)circle(0.02);\fill(4.95,5)circle(0.02);\fill(4.95,5.15)circle(0.02);\fill(4.95,5.2)circle(0.02);\fill(4.95,5.25)circle(0.02);\fill(4.95,5.4)circle(0.02);\fill(4.95,5.45)circle(0.02);\fill(4.95,5.5)circle(0.02);\fill(4.95,5.65)circle(0.02);\fill(4.95,5.7)circle(0.02);\fill(4.95,5.75)circle(0.02);\fill(4.95,5.9)circle(0.02);\fill(4.95,5.95)circle(0.02);\fill(4.95,6)circle(0.02);\fill(4.95,6.15)circle(0.02);\fill(4.95,6.2)circle(0.02);\fill(4.95,6.25)circle(0.02);\fill(4.95,6.35)circle(0.02);\fill(4.95,6.4)circle(0.02);\fill(4.95,6.45)circle(0.02);\fill(5,-1.5)circle(0.02);\fill(5,-1.25)circle(0.02);\fill(5,-1)circle(0.02);\fill(5,-0.75)circle(0.02);\fill(5,-0.5)circle(0.02);\fill(5,-0.25)circle(0.02);\fill(5,-0.05)circle(0.02);\fill(5,0)circle(0.02);\fill(5,0.5)circle(0.02);\fill(5,0.75)circle(0.02);\fill(5,1)circle(0.02);\fill(5,1.25)circle(0.02);\fill(5,1.5)circle(0.02);\fill(5,1.7)circle(0.02);\fill(5,1.75)circle(0.02);\fill(5,1.95)circle(0.02);\fill(5,2)circle(0.02);\fill(5,2.2)circle(0.02);\fill(5,2.25)circle(0.02);\fill(5,2.45)circle(0.02);\fill(5,2.5)circle(0.02);\fill(5,2.7)circle(0.02);\fill(5,2.75)circle(0.02);\fill(5,2.95)circle(0.02);\fill(5,3)circle(0.02);\fill(5,3.15)circle(0.02);\fill(5,3.2)circle(0.02);\fill(5,3.25)circle(0.02);\fill(5,3.5)circle(0.02);\fill(5,3.7)circle(0.02);\fill(5,3.75)circle(0.02);\fill(5,3.95)circle(0.02);\fill(5,4)circle(0.02);\fill(5,4.2)circle(0.02);\fill(5,4.25)circle(0.02);\fill(5,4.45)circle(0.02);\fill(5,4.5)circle(0.02);\fill(5,4.7)circle(0.02);\fill(5,4.75)circle(0.02);\fill(5,4.9)circle(0.02);\fill(5,4.95)circle(0.02);\fill(5,5)circle(0.02);\fill(5,5.15)circle(0.02);\fill(5,5.2)circle(0.02);\fill(5,5.25)circle(0.02);\fill(5,5.4)circle(0.02);\fill(5,5.45)circle(0.02);\fill(5,5.5)circle(0.02);\fill(5,5.65)circle(0.02);\fill(5,5.7)circle(0.02);\fill(5,5.75)circle(0.02);\fill(5,5.9)circle(0.02);\fill(5,5.95)circle(0.02);\fill(5,6)circle(0.02);\fill(5,6.15)circle(0.02);\fill(5,6.2)circle(0.02);\fill(5,6.25)circle(0.02);\fill(5,6.35)circle(0.02);\fill(5,6.4)circle(0.02);\fill(5,6.45)circle(0.02);\fill(5.1,6.1)circle(0.02);\fill(5.1,6.15)circle(0.02);\fill(5.1,6.2)circle(0.02);\fill(5.1,6.25)circle(0.02);\fill(5.1,6.35)circle(0.02);\fill(5.1,6.4)circle(0.02);\fill(5.1,6.45)circle(0.02);\fill(5.15,2.9)circle(0.02);\fill(5.15,2.95)circle(0.02);\fill(5.15,3)circle(0.02);\fill(5.15,3.15)circle(0.02);\fill(5.15,3.2)circle(0.02);\fill(5.15,3.25)circle(0.02);\fill(5.15,3.5)circle(0.02);\fill(5.15,3.7)circle(0.02);\fill(5.15,3.75)circle(0.02);\fill(5.15,3.95)circle(0.02);\fill(5.15,4)circle(0.02);\fill(5.15,4.2)circle(0.02);\fill(5.15,4.25)circle(0.02);\fill(5.15,4.45)circle(0.02);\fill(5.15,4.5)circle(0.02);\fill(5.15,4.7)circle(0.02);\fill(5.15,4.75)circle(0.02);\fill(5.15,4.9)circle(0.02);\fill(5.15,4.95)circle(0.02);\fill(5.15,5)circle(0.02);\fill(5.15,5.15)circle(0.02);\fill(5.15,5.2)circle(0.02);\fill(5.15,5.25)circle(0.02);\fill(5.15,5.4)circle(0.02);\fill(5.15,5.45)circle(0.02);\fill(5.15,5.5)circle(0.02);\fill(5.15,5.65)circle(0.02);\fill(5.15,5.7)circle(0.02);\fill(5.15,5.75)circle(0.02);\fill(5.15,5.9)circle(0.02);\fill(5.15,5.95)circle(0.02);\fill(5.15,6)circle(0.02);\fill(5.15,6.1)circle(0.02);\fill(5.15,6.15)circle(0.02);\fill(5.15,6.2)circle(0.02);\fill(5.15,6.25)circle(0.02);\fill(5.15,6.35)circle(0.02);\fill(5.15,6.4)circle(0.02);\fill(5.15,6.45)circle(0.02);\fill(5.2,-0.3)circle(0.02);\fill(5.2,-0.25)circle(0.02);\fill(5.2,-0.05)circle(0.02);\fill(5.2,0)circle(0.02);\fill(5.2,0.5)circle(0.02);\fill(5.2,0.75)circle(0.02);\fill(5.2,1)circle(0.02);\fill(5.2,1.25)circle(0.02);\fill(5.2,1.5)circle(0.02);\fill(5.2,1.7)circle(0.02);\fill(5.2,1.75)circle(0.02);\fill(5.2,1.95)circle(0.02);\fill(5.2,2)circle(0.02);\fill(5.2,2.2)circle(0.02);\fill(5.2,2.25)circle(0.02);\fill(5.2,2.45)circle(0.02);\fill(5.2,2.5)circle(0.02);\fill(5.2,2.7)circle(0.02);\fill(5.2,2.75)circle(0.02);\fill(5.2,2.9)circle(0.02);\fill(5.2,2.95)circle(0.02);\fill(5.2,3)circle(0.02);\fill(5.2,3.15)circle(0.02);\fill(5.2,3.2)circle(0.02);\fill(5.2,3.25)circle(0.02);\fill(5.2,3.5)circle(0.02);\fill(5.2,3.7)circle(0.02);\fill(5.2,3.75)circle(0.02);\fill(5.2,3.95)circle(0.02);\fill(5.2,4)circle(0.02);\fill(5.2,4.2)circle(0.02);\fill(5.2,4.25)circle(0.02);\fill(5.2,4.45)circle(0.02);\fill(5.2,4.5)circle(0.02);\fill(5.2,4.7)circle(0.02);\fill(5.2,4.75)circle(0.02);\fill(5.2,4.9)circle(0.02);\fill(5.2,4.95)circle(0.02);\fill(5.2,5)circle(0.02);\fill(5.2,5.15)circle(0.02);\fill(5.2,5.2)circle(0.02);\fill(5.2,5.25)circle(0.02);\fill(5.2,5.4)circle(0.02);\fill(5.2,5.45)circle(0.02);\fill(5.2,5.5)circle(0.02);\fill(5.2,5.65)circle(0.02);\fill(5.2,5.7)circle(0.02);\fill(5.2,5.75)circle(0.02);\fill(5.2,5.9)circle(0.02);\fill(5.2,5.95)circle(0.02);\fill(5.2,6)circle(0.02);\fill(5.2,6.1)circle(0.02);\fill(5.2,6.15)circle(0.02);\fill(5.2,6.2)circle(0.02);\fill(5.2,6.25)circle(0.02);\fill(5.2,6.35)circle(0.02);\fill(5.2,6.4)circle(0.02);\fill(5.2,6.45)circle(0.02);\fill(5.25,-3.5)circle(0.02);\fill(5.25,-3.25)circle(0.02);\fill(5.25,-1.5)circle(0.02);\fill(5.25,-1.25)circle(0.02);\fill(5.25,-1)circle(0.02);\fill(5.25,-0.75)circle(0.02);\fill(5.25,-0.5)circle(0.02);\fill(5.25,-0.3)circle(0.02);\fill(5.25,-0.25)circle(0.02);\fill(5.25,-0.05)circle(0.02);\fill(5.25,0)circle(0.02);\fill(5.25,0.5)circle(0.02);\fill(5.25,0.75)circle(0.02);\fill(5.25,1)circle(0.02);\fill(5.25,1.25)circle(0.02);\fill(5.25,1.5)circle(0.02);\fill(5.25,1.7)circle(0.02);\fill(5.25,1.75)circle(0.02);\fill(5.25,1.95)circle(0.02);\fill(5.25,2)circle(0.02);\fill(5.25,2.2)circle(0.02);\fill(5.25,2.25)circle(0.02);\fill(5.25,2.45)circle(0.02);\fill(5.25,2.5)circle(0.02);\fill(5.25,2.7)circle(0.02);\fill(5.25,2.75)circle(0.02);\fill(5.25,2.9)circle(0.02);\fill(5.25,2.95)circle(0.02);\fill(5.25,3)circle(0.02);\fill(5.25,3.15)circle(0.02);\fill(5.25,3.2)circle(0.02);\fill(5.25,3.25)circle(0.02);\fill(5.25,3.5)circle(0.02);\fill(5.25,3.7)circle(0.02);\fill(5.25,3.75)circle(0.02);\fill(5.25,3.95)circle(0.02);\fill(5.25,4)circle(0.02);\fill(5.25,4.2)circle(0.02);\fill(5.25,4.25)circle(0.02);\fill(5.25,4.45)circle(0.02);\fill(5.25,4.5)circle(0.02);\fill(5.25,4.7)circle(0.02);\fill(5.25,4.75)circle(0.02);\fill(5.25,4.9)circle(0.02);\fill(5.25,4.95)circle(0.02);\fill(5.25,5)circle(0.02);\fill(5.25,5.15)circle(0.02);\fill(5.25,5.2)circle(0.02);\fill(5.25,5.25)circle(0.02);\fill(5.25,5.4)circle(0.02);\fill(5.25,5.45)circle(0.02);\fill(5.25,5.5)circle(0.02);\fill(5.25,5.65)circle(0.02);\fill(5.25,5.7)circle(0.02);\fill(5.25,5.75)circle(0.02);\fill(5.25,5.9)circle(0.02);\fill(5.25,5.95)circle(0.02);\fill(5.25,6)circle(0.02);\fill(5.25,6.1)circle(0.02);\fill(5.25,6.15)circle(0.02);\fill(5.25,6.2)circle(0.02);\fill(5.25,6.25)circle(0.02);\fill(5.25,6.35)circle(0.02);\fill(5.25,6.4)circle(0.02);\fill(5.25,6.45)circle(0.02);\fill(5.4,4.4)circle(0.02);\fill(5.4,4.45)circle(0.02);\fill(5.4,4.5)circle(0.02);\fill(5.4,4.7)circle(0.02);\fill(5.4,4.75)circle(0.02);\fill(5.4,4.9)circle(0.02);\fill(5.4,4.95)circle(0.02);\fill(5.4,5)circle(0.02);\fill(5.4,5.15)circle(0.02);\fill(5.4,5.2)circle(0.02);\fill(5.4,5.25)circle(0.02);\fill(5.4,5.4)circle(0.02);\fill(5.4,5.45)circle(0.02);\fill(5.4,5.5)circle(0.02);\fill(5.4,5.65)circle(0.02);\fill(5.4,5.7)circle(0.02);\fill(5.4,5.75)circle(0.02);\fill(5.4,5.9)circle(0.02);\fill(5.4,5.95)circle(0.02);\fill(5.4,6)circle(0.02);\fill(5.4,6.1)circle(0.02);\fill(5.4,6.15)circle(0.02);\fill(5.4,6.2)circle(0.02);\fill(5.4,6.25)circle(0.02);\fill(5.4,6.35)circle(0.02);\fill(5.4,6.4)circle(0.02);\fill(5.4,6.45)circle(0.02);\fill(5.45,1.2)circle(0.02);\fill(5.45,1.25)circle(0.02);\fill(5.45,1.5)circle(0.02);\fill(5.45,1.7)circle(0.02);\fill(5.45,1.75)circle(0.02);\fill(5.45,1.95)circle(0.02);\fill(5.45,2)circle(0.02);\fill(5.45,2.2)circle(0.02);\fill(5.45,2.25)circle(0.02);\fill(5.45,2.45)circle(0.02);\fill(5.45,2.5)circle(0.02);\fill(5.45,2.7)circle(0.02);\fill(5.45,2.75)circle(0.02);\fill(5.45,2.9)circle(0.02);\fill(5.45,2.95)circle(0.02);\fill(5.45,3)circle(0.02);\fill(5.45,3.15)circle(0.02);\fill(5.45,3.2)circle(0.02);\fill(5.45,3.25)circle(0.02);\fill(5.45,3.5)circle(0.02);\fill(5.45,3.7)circle(0.02);\fill(5.45,3.75)circle(0.02);\fill(5.45,3.95)circle(0.02);\fill(5.45,4)circle(0.02);\fill(5.45,4.2)circle(0.02);\fill(5.45,4.25)circle(0.02);\fill(5.45,4.4)circle(0.02);\fill(5.45,4.45)circle(0.02);\fill(5.45,4.5)circle(0.02);\fill(5.45,4.7)circle(0.02);\fill(5.45,4.75)circle(0.02);\fill(5.45,4.9)circle(0.02);\fill(5.45,4.95)circle(0.02);\fill(5.45,5)circle(0.02);\fill(5.45,5.15)circle(0.02);\fill(5.45,5.2)circle(0.02);\fill(5.45,5.25)circle(0.02);\fill(5.45,5.4)circle(0.02);\fill(5.45,5.45)circle(0.02);\fill(5.45,5.5)circle(0.02);\fill(5.45,5.65)circle(0.02);\fill(5.45,5.7)circle(0.02);\fill(5.45,5.75)circle(0.02);\fill(5.45,5.9)circle(0.02);\fill(5.45,5.95)circle(0.02);\fill(5.45,6)circle(0.02);\fill(5.45,6.1)circle(0.02);\fill(5.45,6.15)circle(0.02);\fill(5.45,6.2)circle(0.02);\fill(5.45,6.25)circle(0.02);\fill(5.45,6.35)circle(0.02);\fill(5.45,6.4)circle(0.02);\fill(5.45,6.45)circle(0.02);\fill(5.5,-2)circle(0.02);\fill(5.5,-1.5)circle(0.02);\fill(5.5,-1.25)circle(0.02);\fill(5.5,-1)circle(0.02);\fill(5.5,-0.75)circle(0.02);\fill(5.5,-0.5)circle(0.02);\fill(5.5,-0.3)circle(0.02);\fill(5.5,-0.25)circle(0.02);\fill(5.5,-0.05)circle(0.02);\fill(5.5,0)circle(0.02);\fill(5.5,0.5)circle(0.02);\fill(5.5,0.75)circle(0.02);\fill(5.5,1)circle(0.02);\fill(5.5,1.2)circle(0.02);\fill(5.5,1.25)circle(0.02);\fill(5.5,1.5)circle(0.02);\fill(5.5,1.7)circle(0.02);\fill(5.5,1.75)circle(0.02);\fill(5.5,1.95)circle(0.02);\fill(5.5,2)circle(0.02);\fill(5.5,2.2)circle(0.02);\fill(5.5,2.25)circle(0.02);\fill(5.5,2.45)circle(0.02);\fill(5.5,2.5)circle(0.02);\fill(5.5,2.7)circle(0.02);\fill(5.5,2.75)circle(0.02);\fill(5.5,2.9)circle(0.02);\fill(5.5,2.95)circle(0.02);\fill(5.5,3)circle(0.02);\fill(5.5,3.15)circle(0.02);\fill(5.5,3.2)circle(0.02);\fill(5.5,3.25)circle(0.02);\fill(5.5,3.5)circle(0.02);\fill(5.5,3.7)circle(0.02);\fill(5.5,3.75)circle(0.02);\fill(5.5,3.95)circle(0.02);\fill(5.5,4)circle(0.02);\fill(5.5,4.2)circle(0.02);\fill(5.5,4.25)circle(0.02);\fill(5.5,4.4)circle(0.02);\fill(5.5,4.45)circle(0.02);\fill(5.5,4.5)circle(0.02);\fill(5.5,4.7)circle(0.02);\fill(5.5,4.75)circle(0.02);\fill(5.5,4.9)circle(0.02);\fill(5.5,4.95)circle(0.02);\fill(5.5,5)circle(0.02);\fill(5.5,5.15)circle(0.02);\fill(5.5,5.2)circle(0.02);\fill(5.5,5.25)circle(0.02);\fill(5.5,5.4)circle(0.02);\fill(5.5,5.45)circle(0.02);\fill(5.5,5.5)circle(0.02);\fill(5.5,5.65)circle(0.02);\fill(5.5,5.7)circle(0.02);\fill(5.5,5.75)circle(0.02);\fill(5.5,5.9)circle(0.02);\fill(5.5,5.95)circle(0.02);\fill(5.5,6)circle(0.02);\fill(5.5,6.1)circle(0.02);\fill(5.5,6.15)circle(0.02);\fill(5.5,6.2)circle(0.02);\fill(5.5,6.25)circle(0.02);\fill(5.5,6.35)circle(0.02);\fill(5.5,6.4)circle(0.02);\fill(5.5,6.45)circle(0.02);\fill(5.6,5.6)circle(0.02);\fill(5.6,5.65)circle(0.02);\fill(5.6,5.7)circle(0.02);\fill(5.6,5.75)circle(0.02);\fill(5.6,5.9)circle(0.02);\fill(5.6,5.95)circle(0.02);\fill(5.6,6)circle(0.02);\fill(5.6,6.1)circle(0.02);\fill(5.6,6.15)circle(0.02);\fill(5.6,6.2)circle(0.02);\fill(5.6,6.25)circle(0.02);\fill(5.6,6.35)circle(0.02);\fill(5.6,6.4)circle(0.02);\fill(5.6,6.45)circle(0.02);\fill(5.65,2.4)circle(0.02);\fill(5.65,2.45)circle(0.02);\fill(5.65,2.5)circle(0.02);\fill(5.65,2.7)circle(0.02);\fill(5.65,2.75)circle(0.02);\fill(5.65,2.9)circle(0.02);\fill(5.65,2.95)circle(0.02);\fill(5.65,3)circle(0.02);\fill(5.65,3.15)circle(0.02);\fill(5.65,3.2)circle(0.02);\fill(5.65,3.25)circle(0.02);\fill(5.65,3.5)circle(0.02);\fill(5.65,3.7)circle(0.02);\fill(5.65,3.75)circle(0.02);\fill(5.65,3.95)circle(0.02);\fill(5.65,4)circle(0.02);\fill(5.65,4.2)circle(0.02);\fill(5.65,4.25)circle(0.02);\fill(5.65,4.4)circle(0.02);\fill(5.65,4.45)circle(0.02);\fill(5.65,4.5)circle(0.02);\fill(5.65,4.7)circle(0.02);\fill(5.65,4.75)circle(0.02);\fill(5.65,4.9)circle(0.02);\fill(5.65,4.95)circle(0.02);\fill(5.65,5)circle(0.02);\fill(5.65,5.15)circle(0.02);\fill(5.65,5.2)circle(0.02);\fill(5.65,5.25)circle(0.02);\fill(5.65,5.4)circle(0.02);\fill(5.65,5.45)circle(0.02);\fill(5.65,5.5)circle(0.02);\fill(5.65,5.6)circle(0.02);\fill(5.65,5.65)circle(0.02);\fill(5.65,5.7)circle(0.02);\fill(5.65,5.75)circle(0.02);\fill(5.65,5.9)circle(0.02);\fill(5.65,5.95)circle(0.02);\fill(5.65,6)circle(0.02);\fill(5.65,6.1)circle(0.02);\fill(5.65,6.15)circle(0.02);\fill(5.65,6.2)circle(0.02);\fill(5.65,6.25)circle(0.02);\fill(5.65,6.35)circle(0.02);\fill(5.65,6.4)circle(0.02);\fill(5.65,6.45)circle(0.02);\fill(5.7,-0.8)circle(0.02);\fill(5.7,-0.75)circle(0.02);\fill(5.7,-0.5)circle(0.02);\fill(5.7,-0.3)circle(0.02);\fill(5.7,-0.25)circle(0.02);\fill(5.7,-0.05)circle(0.02);\fill(5.7,0)circle(0.02);\fill(5.7,0.5)circle(0.02);\fill(5.7,0.75)circle(0.02);\fill(5.7,1)circle(0.02);\fill(5.7,1.2)circle(0.02);\fill(5.7,1.25)circle(0.02);\fill(5.7,1.5)circle(0.02);\fill(5.7,1.7)circle(0.02);\fill(5.7,1.75)circle(0.02);\fill(5.7,1.95)circle(0.02);\fill(5.7,2)circle(0.02);\fill(5.7,2.2)circle(0.02);\fill(5.7,2.25)circle(0.02);\fill(5.7,2.4)circle(0.02);\fill(5.7,2.45)circle(0.02);\fill(5.7,2.5)circle(0.02);\fill(5.7,2.7)circle(0.02);\fill(5.7,2.75)circle(0.02);\fill(5.7,2.9)circle(0.02);\fill(5.7,2.95)circle(0.02);\fill(5.7,3)circle(0.02);\fill(5.7,3.15)circle(0.02);\fill(5.7,3.2)circle(0.02);\fill(5.7,3.25)circle(0.02);\fill(5.7,3.5)circle(0.02);\fill(5.7,3.7)circle(0.02);\fill(5.7,3.75)circle(0.02);\fill(5.7,3.95)circle(0.02);\fill(5.7,4)circle(0.02);\fill(5.7,4.2)circle(0.02);\fill(5.7,4.25)circle(0.02);\fill(5.7,4.4)circle(0.02);\fill(5.7,4.45)circle(0.02);\fill(5.7,4.5)circle(0.02);\fill(5.7,4.7)circle(0.02);\fill(5.7,4.75)circle(0.02);\fill(5.7,4.9)circle(0.02);\fill(5.7,4.95)circle(0.02);\fill(5.7,5)circle(0.02);\fill(5.7,5.15)circle(0.02);\fill(5.7,5.2)circle(0.02);\fill(5.7,5.25)circle(0.02);\fill(5.7,5.4)circle(0.02);\fill(5.7,5.45)circle(0.02);\fill(5.7,5.5)circle(0.02);\fill(5.7,5.6)circle(0.02);\fill(5.7,5.65)circle(0.02);\fill(5.7,5.7)circle(0.02);\fill(5.7,5.75)circle(0.02);\fill(5.7,5.9)circle(0.02);\fill(5.7,5.95)circle(0.02);\fill(5.7,6)circle(0.02);\fill(5.7,6.1)circle(0.02);\fill(5.7,6.15)circle(0.02);\fill(5.7,6.2)circle(0.02);\fill(5.7,6.25)circle(0.02);\fill(5.7,6.35)circle(0.02);\fill(5.7,6.4)circle(0.02);\fill(5.7,6.45)circle(0.02);\fill(5.75,-4)circle(0.02);\fill(5.75,-3.5)circle(0.02);\fill(5.75,-3.25)circle(0.02);\fill(5.75,-2)circle(0.02);\fill(5.75,-1.5)circle(0.02);\fill(5.75,-1.25)circle(0.02);\fill(5.75,-1)circle(0.02);\fill(5.75,-0.8)circle(0.02);\fill(5.75,-0.75)circle(0.02);\fill(5.75,-0.5)circle(0.02);\fill(5.75,-0.3)circle(0.02);\fill(5.75,-0.25)circle(0.02);\fill(5.75,-0.05)circle(0.02);\fill(5.75,0)circle(0.02);\fill(5.75,0.5)circle(0.02);\fill(5.75,0.75)circle(0.02);\fill(5.75,1)circle(0.02);\fill(5.75,1.2)circle(0.02);\fill(5.75,1.25)circle(0.02);\fill(5.75,1.5)circle(0.02);\fill(5.75,1.7)circle(0.02);\fill(5.75,1.75)circle(0.02);\fill(5.75,1.95)circle(0.02);\fill(5.75,2)circle(0.02);\fill(5.75,2.2)circle(0.02);\fill(5.75,2.25)circle(0.02);\fill(5.75,2.4)circle(0.02);\fill(5.75,2.45)circle(0.02);\fill(5.75,2.5)circle(0.02);\fill(5.75,2.7)circle(0.02);\fill(5.75,2.75)circle(0.02);\fill(5.75,2.9)circle(0.02);\fill(5.75,2.95)circle(0.02);\fill(5.75,3)circle(0.02);\fill(5.75,3.15)circle(0.02);\fill(5.75,3.2)circle(0.02);\fill(5.75,3.25)circle(0.02);\fill(5.75,3.5)circle(0.02);\fill(5.75,3.7)circle(0.02);\fill(5.75,3.75)circle(0.02);\fill(5.75,3.95)circle(0.02);\fill(5.75,4)circle(0.02);\fill(5.75,4.2)circle(0.02);\fill(5.75,4.25)circle(0.02);\fill(5.75,4.4)circle(0.02);\fill(5.75,4.45)circle(0.02);\fill(5.75,4.5)circle(0.02);\fill(5.75,4.7)circle(0.02);\fill(5.75,4.75)circle(0.02);\fill(5.75,4.9)circle(0.02);\fill(5.75,4.95)circle(0.02);\fill(5.75,5)circle(0.02);\fill(5.75,5.15)circle(0.02);\fill(5.75,5.2)circle(0.02);\fill(5.75,5.25)circle(0.02);\fill(5.75,5.4)circle(0.02);\fill(5.75,5.45)circle(0.02);\fill(5.75,5.5)circle(0.02);\fill(5.75,5.6)circle(0.02);\fill(5.75,5.65)circle(0.02);\fill(5.75,5.7)circle(0.02);\fill(5.75,5.75)circle(0.02);\fill(5.75,5.9)circle(0.02);\fill(5.75,5.95)circle(0.02);\fill(5.75,6)circle(0.02);\fill(5.75,6.1)circle(0.02);\fill(5.75,6.15)circle(0.02);\fill(5.75,6.2)circle(0.02);\fill(5.75,6.25)circle(0.02);\fill(5.75,6.35)circle(0.02);\fill(5.75,6.4)circle(0.02);\fill(5.75,6.45)circle(0.02);\fill(5.9,3.9)circle(0.02);\fill(5.9,3.95)circle(0.02);\fill(5.9,4)circle(0.02);\fill(5.9,4.2)circle(0.02);\fill(5.9,4.25)circle(0.02);\fill(5.9,4.4)circle(0.02);\fill(5.9,4.45)circle(0.02);\fill(5.9,4.5)circle(0.02);\fill(5.9,4.7)circle(0.02);\fill(5.9,4.75)circle(0.02);\fill(5.9,4.9)circle(0.02);\fill(5.9,4.95)circle(0.02);\fill(5.9,5)circle(0.02);\fill(5.9,5.15)circle(0.02);\fill(5.9,5.2)circle(0.02);\fill(5.9,5.25)circle(0.02);\fill(5.9,5.4)circle(0.02);\fill(5.9,5.45)circle(0.02);\fill(5.9,5.5)circle(0.02);\fill(5.9,5.6)circle(0.02);\fill(5.9,5.65)circle(0.02);\fill(5.9,5.7)circle(0.02);\fill(5.9,5.75)circle(0.02);\fill(5.9,5.9)circle(0.02);\fill(5.9,5.95)circle(0.02);\fill(5.9,6)circle(0.02);\fill(5.9,6.1)circle(0.02);\fill(5.9,6.15)circle(0.02);\fill(5.9,6.2)circle(0.02);\fill(5.9,6.25)circle(0.02);\fill(5.9,6.35)circle(0.02);\fill(5.9,6.4)circle(0.02);\fill(5.9,6.45)circle(0.02);\fill(5.95,0.7)circle(0.02);\fill(5.95,0.75)circle(0.02);\fill(5.95,1)circle(0.02);\fill(5.95,1.2)circle(0.02);\fill(5.95,1.25)circle(0.02);\fill(5.95,1.5)circle(0.02);\fill(5.95,1.7)circle(0.02);\fill(5.95,1.75)circle(0.02);\fill(5.95,1.95)circle(0.02);\fill(5.95,2)circle(0.02);\fill(5.95,2.2)circle(0.02);\fill(5.95,2.25)circle(0.02);\fill(5.95,2.4)circle(0.02);\fill(5.95,2.45)circle(0.02);\fill(5.95,2.5)circle(0.02);\fill(5.95,2.7)circle(0.02);\fill(5.95,2.75)circle(0.02);\fill(5.95,2.9)circle(0.02);\fill(5.95,2.95)circle(0.02);\fill(5.95,3)circle(0.02);\fill(5.95,3.15)circle(0.02);\fill(5.95,3.2)circle(0.02);\fill(5.95,3.25)circle(0.02);\fill(5.95,3.5)circle(0.02);\fill(5.95,3.7)circle(0.02);\fill(5.95,3.75)circle(0.02);\fill(5.95,3.9)circle(0.02);\fill(5.95,3.95)circle(0.02);\fill(5.95,4)circle(0.02);\fill(5.95,4.2)circle(0.02);\fill(5.95,4.25)circle(0.02);\fill(5.95,4.4)circle(0.02);\fill(5.95,4.45)circle(0.02);\fill(5.95,4.5)circle(0.02);\fill(5.95,4.7)circle(0.02);\fill(5.95,4.75)circle(0.02);\fill(5.95,4.9)circle(0.02);\fill(5.95,4.95)circle(0.02);\fill(5.95,5)circle(0.02);\fill(5.95,5.15)circle(0.02);\fill(5.95,5.2)circle(0.02);\fill(5.95,5.25)circle(0.02);\fill(5.95,5.4)circle(0.02);\fill(5.95,5.45)circle(0.02);\fill(5.95,5.5)circle(0.02);\fill(5.95,5.6)circle(0.02);\fill(5.95,5.65)circle(0.02);\fill(5.95,5.7)circle(0.02);\fill(5.95,5.75)circle(0.02);\fill(5.95,5.9)circle(0.02);\fill(5.95,5.95)circle(0.02);\fill(5.95,6)circle(0.02);\fill(5.95,6.1)circle(0.02);\fill(5.95,6.15)circle(0.02);\fill(5.95,6.2)circle(0.02);\fill(5.95,6.25)circle(0.02);\fill(5.95,6.35)circle(0.02);\fill(5.95,6.4)circle(0.02);\fill(5.95,6.45)circle(0.02);\fill(6,-2.5)circle(0.02);\fill(6,-2)circle(0.02);\fill(6,-1.5)circle(0.02);\fill(6,-1.25)circle(0.02);\fill(6,-1)circle(0.02);\fill(6,-0.8)circle(0.02);\fill(6,-0.75)circle(0.02);\fill(6,-0.5)circle(0.02);\fill(6,-0.3)circle(0.02);\fill(6,-0.25)circle(0.02);\fill(6,-0.05)circle(0.02);\fill(6,0)circle(0.02);\fill(6,0.5)circle(0.02);\fill(6,0.7)circle(0.02);\fill(6,0.75)circle(0.02);\fill(6,1)circle(0.02);\fill(6,1.2)circle(0.02);\fill(6,1.25)circle(0.02);\fill(6,1.5)circle(0.02);\fill(6,1.7)circle(0.02);\fill(6,1.75)circle(0.02);\fill(6,1.95)circle(0.02);\fill(6,2)circle(0.02);\fill(6,2.2)circle(0.02);\fill(6,2.25)circle(0.02);\fill(6,2.4)circle(0.02);\fill(6,2.45)circle(0.02);\fill(6,2.5)circle(0.02);\fill(6,2.7)circle(0.02);\fill(6,2.75)circle(0.02);\fill(6,2.9)circle(0.02);\fill(6,2.95)circle(0.02);\fill(6,3)circle(0.02);\fill(6,3.15)circle(0.02);\fill(6,3.2)circle(0.02);\fill(6,3.25)circle(0.02);\fill(6,3.5)circle(0.02);\fill(6,3.7)circle(0.02);\fill(6,3.75)circle(0.02);\fill(6,3.9)circle(0.02);\fill(6,3.95)circle(0.02);\fill(6,4)circle(0.02);\fill(6,4.2)circle(0.02);\fill(6,4.25)circle(0.02);\fill(6,4.4)circle(0.02);\fill(6,4.45)circle(0.02);\fill(6,4.5)circle(0.02);\fill(6,4.7)circle(0.02);\fill(6,4.75)circle(0.02);\fill(6,4.9)circle(0.02);\fill(6,4.95)circle(0.02);\fill(6,5)circle(0.02);\fill(6,5.15)circle(0.02);\fill(6,5.2)circle(0.02);\fill(6,5.25)circle(0.02);\fill(6,5.4)circle(0.02);\fill(6,5.45)circle(0.02);\fill(6,5.5)circle(0.02);\fill(6,5.6)circle(0.02);\fill(6,5.65)circle(0.02);\fill(6,5.7)circle(0.02);\fill(6,5.75)circle(0.02);\fill(6,5.9)circle(0.02);\fill(6,5.95)circle(0.02);\fill(6,6)circle(0.02);\fill(6,6.1)circle(0.02);\fill(6,6.15)circle(0.02);\fill(6,6.2)circle(0.02);\fill(6,6.25)circle(0.02);\fill(6,6.35)circle(0.02);\fill(6,6.4)circle(0.02);\fill(6,6.45)circle(0.02);\fill(6.1,5.1)circle(0.02);\fill(6.1,5.15)circle(0.02);\fill(6.1,5.2)circle(0.02);\fill(6.1,5.25)circle(0.02);\fill(6.1,5.4)circle(0.02);\fill(6.1,5.45)circle(0.02);\fill(6.1,5.5)circle(0.02);\fill(6.1,5.6)circle(0.02);\fill(6.1,5.65)circle(0.02);\fill(6.1,5.7)circle(0.02);\fill(6.1,5.75)circle(0.02);\fill(6.1,5.9)circle(0.02);\fill(6.1,5.95)circle(0.02);\fill(6.1,6)circle(0.02);\fill(6.1,6.1)circle(0.02);\fill(6.1,6.15)circle(0.02);\fill(6.1,6.2)circle(0.02);\fill(6.1,6.25)circle(0.02);\fill(6.1,6.35)circle(0.02);\fill(6.1,6.4)circle(0.02);\fill(6.1,6.45)circle(0.02);\fill(6.15,1.9)circle(0.02);\fill(6.15,1.95)circle(0.02);\fill(6.15,2)circle(0.02);\fill(6.15,2.2)circle(0.02);\fill(6.15,2.25)circle(0.02);\fill(6.15,2.4)circle(0.02);\fill(6.15,2.45)circle(0.02);\fill(6.15,2.5)circle(0.02);\fill(6.15,2.7)circle(0.02);\fill(6.15,2.75)circle(0.02);\fill(6.15,2.9)circle(0.02);\fill(6.15,2.95)circle(0.02);\fill(6.15,3)circle(0.02);\fill(6.15,3.15)circle(0.02);\fill(6.15,3.2)circle(0.02);\fill(6.15,3.25)circle(0.02);\fill(6.15,3.5)circle(0.02);\fill(6.15,3.7)circle(0.02);\fill(6.15,3.75)circle(0.02);\fill(6.15,3.9)circle(0.02);\fill(6.15,3.95)circle(0.02);\fill(6.15,4)circle(0.02);\fill(6.15,4.2)circle(0.02);\fill(6.15,4.25)circle(0.02);\fill(6.15,4.4)circle(0.02);\fill(6.15,4.45)circle(0.02);\fill(6.15,4.5)circle(0.02);\fill(6.15,4.7)circle(0.02);\fill(6.15,4.75)circle(0.02);\fill(6.15,4.9)circle(0.02);\fill(6.15,4.95)circle(0.02);\fill(6.15,5)circle(0.02);\fill(6.15,5.1)circle(0.02);\fill(6.15,5.15)circle(0.02);\fill(6.15,5.2)circle(0.02);\fill(6.15,5.25)circle(0.02);\fill(6.15,5.4)circle(0.02);\fill(6.15,5.45)circle(0.02);\fill(6.15,5.5)circle(0.02);\fill(6.15,5.6)circle(0.02);\fill(6.15,5.65)circle(0.02);\fill(6.15,5.7)circle(0.02);\fill(6.15,5.75)circle(0.02);\fill(6.15,5.9)circle(0.02);\fill(6.15,5.95)circle(0.02);\fill(6.15,6)circle(0.02);\fill(6.15,6.1)circle(0.02);\fill(6.15,6.15)circle(0.02);\fill(6.15,6.2)circle(0.02);\fill(6.15,6.25)circle(0.02);\fill(6.15,6.35)circle(0.02);\fill(6.15,6.4)circle(0.02);\fill(6.15,6.45)circle(0.02);\fill(6.2,-1.3)circle(0.02);\fill(6.2,-1.25)circle(0.02);\fill(6.2,-1)circle(0.02);\fill(6.2,-0.8)circle(0.02);\fill(6.2,-0.75)circle(0.02);\fill(6.2,-0.5)circle(0.02);\fill(6.2,-0.3)circle(0.02);\fill(6.2,-0.25)circle(0.02);\fill(6.2,-0.05)circle(0.02);\fill(6.2,0)circle(0.02);\fill(6.2,0.5)circle(0.02);\fill(6.2,0.7)circle(0.02);\fill(6.2,0.75)circle(0.02);\fill(6.2,1)circle(0.02);\fill(6.2,1.2)circle(0.02);\fill(6.2,1.25)circle(0.02);\fill(6.2,1.5)circle(0.02);\fill(6.2,1.7)circle(0.02);\fill(6.2,1.75)circle(0.02);\fill(6.2,1.9)circle(0.02);\fill(6.2,1.95)circle(0.02);\fill(6.2,2)circle(0.02);\fill(6.2,2.2)circle(0.02);\fill(6.2,2.25)circle(0.02);\fill(6.2,2.4)circle(0.02);\fill(6.2,2.45)circle(0.02);\fill(6.2,2.5)circle(0.02);\fill(6.2,2.7)circle(0.02);\fill(6.2,2.75)circle(0.02);\fill(6.2,2.9)circle(0.02);\fill(6.2,2.95)circle(0.02);\fill(6.2,3)circle(0.02);\fill(6.2,3.15)circle(0.02);\fill(6.2,3.2)circle(0.02);\fill(6.2,3.25)circle(0.02);\fill(6.2,3.5)circle(0.02);\fill(6.2,3.7)circle(0.02);\fill(6.2,3.75)circle(0.02);\fill(6.2,3.9)circle(0.02);\fill(6.2,3.95)circle(0.02);\fill(6.2,4)circle(0.02);\fill(6.2,4.2)circle(0.02);\fill(6.2,4.25)circle(0.02);\fill(6.2,4.4)circle(0.02);\fill(6.2,4.45)circle(0.02);\fill(6.2,4.5)circle(0.02);\fill(6.2,4.7)circle(0.02);\fill(6.2,4.75)circle(0.02);\fill(6.2,4.9)circle(0.02);\fill(6.2,4.95)circle(0.02);\fill(6.2,5)circle(0.02);\fill(6.2,5.1)circle(0.02);\fill(6.2,5.15)circle(0.02);\fill(6.2,5.2)circle(0.02);\fill(6.2,5.25)circle(0.02);\fill(6.2,5.4)circle(0.02);\fill(6.2,5.45)circle(0.02);\fill(6.2,5.5)circle(0.02);\fill(6.2,5.6)circle(0.02);\fill(6.2,5.65)circle(0.02);\fill(6.2,5.7)circle(0.02);\fill(6.2,5.75)circle(0.02);\fill(6.2,5.9)circle(0.02);\fill(6.2,5.95)circle(0.02);\fill(6.2,6)circle(0.02);\fill(6.2,6.1)circle(0.02);\fill(6.2,6.15)circle(0.02);\fill(6.2,6.2)circle(0.02);\fill(6.2,6.25)circle(0.02);\fill(6.2,6.35)circle(0.02);\fill(6.2,6.4)circle(0.02);\fill(6.2,6.45)circle(0.02);\fill(6.25,-4.5)circle(0.02);\fill(6.25,-4)circle(0.02);\fill(6.25,-3.5)circle(0.02);\fill(6.25,-3.25)circle(0.02);\fill(6.25,-2.5)circle(0.02);\fill(6.25,-2)circle(0.02);\fill(6.25,-1.5)circle(0.02);\fill(6.25,-1.3)circle(0.02);\fill(6.25,-1.25)circle(0.02);\fill(6.25,-1)circle(0.02);\fill(6.25,-0.8)circle(0.02);\fill(6.25,-0.75)circle(0.02);\fill(6.25,-0.5)circle(0.02);\fill(6.25,-0.3)circle(0.02);\fill(6.25,-0.25)circle(0.02);\fill(6.25,-0.05)circle(0.02);\fill(6.25,0)circle(0.02);\fill(6.25,0.5)circle(0.02);\fill(6.25,0.7)circle(0.02);\fill(6.25,0.75)circle(0.02);\fill(6.25,1)circle(0.02);\fill(6.25,1.2)circle(0.02);\fill(6.25,1.25)circle(0.02);\fill(6.25,1.5)circle(0.02);\fill(6.25,1.7)circle(0.02);\fill(6.25,1.75)circle(0.02);\fill(6.25,1.9)circle(0.02);\fill(6.25,1.95)circle(0.02);\fill(6.25,2)circle(0.02);\fill(6.25,2.2)circle(0.02);\fill(6.25,2.25)circle(0.02);\fill(6.25,2.4)circle(0.02);\fill(6.25,2.45)circle(0.02);\fill(6.25,2.5)circle(0.02);\fill(6.25,2.7)circle(0.02);\fill(6.25,2.75)circle(0.02);\fill(6.25,2.9)circle(0.02);\fill(6.25,2.95)circle(0.02);\fill(6.25,3)circle(0.02);\fill(6.25,3.15)circle(0.02);\fill(6.25,3.2)circle(0.02);\fill(6.25,3.25)circle(0.02);\fill(6.25,3.5)circle(0.02);\fill(6.25,3.7)circle(0.02);\fill(6.25,3.75)circle(0.02);\fill(6.25,3.9)circle(0.02);\fill(6.25,3.95)circle(0.02);\fill(6.25,4)circle(0.02);\fill(6.25,4.2)circle(0.02);\fill(6.25,4.25)circle(0.02);\fill(6.25,4.4)circle(0.02);\fill(6.25,4.45)circle(0.02);\fill(6.25,4.5)circle(0.02);\fill(6.25,4.7)circle(0.02);\fill(6.25,4.75)circle(0.02);\fill(6.25,4.9)circle(0.02);\fill(6.25,4.95)circle(0.02);\fill(6.25,5)circle(0.02);\fill(6.25,5.1)circle(0.02);\fill(6.25,5.15)circle(0.02);\fill(6.25,5.2)circle(0.02);\fill(6.25,5.25)circle(0.02);\fill(6.25,5.4)circle(0.02);\fill(6.25,5.45)circle(0.02);\fill(6.25,5.5)circle(0.02);\fill(6.25,5.6)circle(0.02);\fill(6.25,5.65)circle(0.02);\fill(6.25,5.7)circle(0.02);\fill(6.25,5.75)circle(0.02);\fill(6.25,5.9)circle(0.02);\fill(6.25,5.95)circle(0.02);\fill(6.25,6)circle(0.02);\fill(6.25,6.1)circle(0.02);\fill(6.25,6.15)circle(0.02);\fill(6.25,6.2)circle(0.02);\fill(6.25,6.25)circle(0.02);\fill(6.25,6.35)circle(0.02);\fill(6.25,6.4)circle(0.02);\fill(6.25,6.45)circle(0.02);\fill(6.3,6.3)circle(0.02);\fill(6.3,6.35)circle(0.02);\fill(6.3,6.4)circle(0.02);\fill(6.3,6.45)circle(0.02);\fill(6.35,3.1)circle(0.02);\fill(6.35,3.15)circle(0.02);\fill(6.35,3.2)circle(0.02);\fill(6.35,3.25)circle(0.02);\fill(6.35,3.5)circle(0.02);\fill(6.35,3.7)circle(0.02);\fill(6.35,3.75)circle(0.02);\fill(6.35,3.9)circle(0.02);\fill(6.35,3.95)circle(0.02);\fill(6.35,4)circle(0.02);\fill(6.35,4.2)circle(0.02);\fill(6.35,4.25)circle(0.02);\fill(6.35,4.4)circle(0.02);\fill(6.35,4.45)circle(0.02);\fill(6.35,4.5)circle(0.02);\fill(6.35,4.7)circle(0.02);\fill(6.35,4.75)circle(0.02);\fill(6.35,4.9)circle(0.02);\fill(6.35,4.95)circle(0.02);\fill(6.35,5)circle(0.02);\fill(6.35,5.1)circle(0.02);\fill(6.35,5.15)circle(0.02);\fill(6.35,5.2)circle(0.02);\fill(6.35,5.25)circle(0.02);\fill(6.35,5.4)circle(0.02);\fill(6.35,5.45)circle(0.02);\fill(6.35,5.5)circle(0.02);\fill(6.35,5.6)circle(0.02);\fill(6.35,5.65)circle(0.02);\fill(6.35,5.7)circle(0.02);\fill(6.35,5.75)circle(0.02);\fill(6.35,5.9)circle(0.02);\fill(6.35,5.95)circle(0.02);\fill(6.35,6)circle(0.02);\fill(6.35,6.1)circle(0.02);\fill(6.35,6.15)circle(0.02);\fill(6.35,6.2)circle(0.02);\fill(6.35,6.25)circle(0.02);\fill(6.35,6.3)circle(0.02);\fill(6.35,6.35)circle(0.02);\fill(6.35,6.4)circle(0.02);\fill(6.35,6.45)circle(0.02);\fill(6.4,-0.1)circle(0.02);\fill(6.4,-0.05)circle(0.02);\fill(6.4,0)circle(0.02);\fill(6.4,0.5)circle(0.02);\fill(6.4,0.7)circle(0.02);\fill(6.4,0.75)circle(0.02);\fill(6.4,1)circle(0.02);\fill(6.4,1.2)circle(0.02);\fill(6.4,1.25)circle(0.02);\fill(6.4,1.5)circle(0.02);\fill(6.4,1.7)circle(0.02);\fill(6.4,1.75)circle(0.02);\fill(6.4,1.9)circle(0.02);\fill(6.4,1.95)circle(0.02);\fill(6.4,2)circle(0.02);\fill(6.4,2.2)circle(0.02);\fill(6.4,2.25)circle(0.02);\fill(6.4,2.4)circle(0.02);\fill(6.4,2.45)circle(0.02);\fill(6.4,2.5)circle(0.02);\fill(6.4,2.7)circle(0.02);\fill(6.4,2.75)circle(0.02);\fill(6.4,2.9)circle(0.02);\fill(6.4,2.95)circle(0.02);\fill(6.4,3)circle(0.02);\fill(6.4,3.1)circle(0.02);\fill(6.4,3.15)circle(0.02);\fill(6.4,3.2)circle(0.02);\fill(6.4,3.25)circle(0.02);\fill(6.4,3.5)circle(0.02);\fill(6.4,3.7)circle(0.02);\fill(6.4,3.75)circle(0.02);\fill(6.4,3.9)circle(0.02);\fill(6.4,3.95)circle(0.02);\fill(6.4,4)circle(0.02);\fill(6.4,4.2)circle(0.02);\fill(6.4,4.25)circle(0.02);\fill(6.4,4.4)circle(0.02);\fill(6.4,4.45)circle(0.02);\fill(6.4,4.5)circle(0.02);\fill(6.4,4.7)circle(0.02);\fill(6.4,4.75)circle(0.02);\fill(6.4,4.9)circle(0.02);\fill(6.4,4.95)circle(0.02);\fill(6.4,5)circle(0.02);\fill(6.4,5.1)circle(0.02);\fill(6.4,5.15)circle(0.02);\fill(6.4,5.2)circle(0.02);\fill(6.4,5.25)circle(0.02);\fill(6.4,5.4)circle(0.02);\fill(6.4,5.45)circle(0.02);\fill(6.4,5.5)circle(0.02);\fill(6.4,5.6)circle(0.02);\fill(6.4,5.65)circle(0.02);\fill(6.4,5.7)circle(0.02);\fill(6.4,5.75)circle(0.02);\fill(6.4,5.9)circle(0.02);\fill(6.4,5.95)circle(0.02);\fill(6.4,6)circle(0.02);\fill(6.4,6.1)circle(0.02);\fill(6.4,6.15)circle(0.02);\fill(6.4,6.2)circle(0.02);\fill(6.4,6.25)circle(0.02);\fill(6.4,6.3)circle(0.02);\fill(6.4,6.35)circle(0.02);\fill(6.4,6.4)circle(0.02);\fill(6.4,6.45)circle(0.02);\fill(6.45,-3.3)circle(0.02);\fill(6.45,-3.25)circle(0.02);\fill(6.45,-2.5)circle(0.02);\fill(6.45,-2)circle(0.02);\fill(6.45,-1.5)circle(0.02);\fill(6.45,-1.3)circle(0.02);\fill(6.45,-1.25)circle(0.02);\fill(6.45,-1)circle(0.02);\fill(6.45,-0.8)circle(0.02);\fill(6.45,-0.75)circle(0.02);\fill(6.45,-0.5)circle(0.02);\fill(6.45,-0.3)circle(0.02);\fill(6.45,-0.25)circle(0.02);\fill(6.45,-0.1)circle(0.02);\fill(6.45,-0.05)circle(0.02);\fill(6.45,0)circle(0.02);\fill(6.45,0.5)circle(0.02);\fill(6.45,0.7)circle(0.02);\fill(6.45,0.75)circle(0.02);\fill(6.45,1)circle(0.02);\fill(6.45,1.2)circle(0.02);\fill(6.45,1.25)circle(0.02);\fill(6.45,1.5)circle(0.02);\fill(6.45,1.7)circle(0.02);\fill(6.45,1.75)circle(0.02);\fill(6.45,1.9)circle(0.02);\fill(6.45,1.95)circle(0.02);\fill(6.45,2)circle(0.02);\fill(6.45,2.2)circle(0.02);\fill(6.45,2.25)circle(0.02);\fill(6.45,2.4)circle(0.02);\fill(6.45,2.45)circle(0.02);\fill(6.45,2.5)circle(0.02);\fill(6.45,2.7)circle(0.02);\fill(6.45,2.75)circle(0.02);\fill(6.45,2.9)circle(0.02);\fill(6.45,2.95)circle(0.02);\fill(6.45,3)circle(0.02);\fill(6.45,3.1)circle(0.02);\fill(6.45,3.15)circle(0.02);\fill(6.45,3.2)circle(0.02);\fill(6.45,3.25)circle(0.02);\fill(6.45,3.5)circle(0.02);\fill(6.45,3.7)circle(0.02);\fill(6.45,3.75)circle(0.02);\fill(6.45,3.9)circle(0.02);\fill(6.45,3.95)circle(0.02);\fill(6.45,4)circle(0.02);\fill(6.45,4.2)circle(0.02);\fill(6.45,4.25)circle(0.02);\fill(6.45,4.4)circle(0.02);\fill(6.45,4.45)circle(0.02);\fill(6.45,4.5)circle(0.02);\fill(6.45,4.7)circle(0.02);\fill(6.45,4.75)circle(0.02);\fill(6.45,4.9)circle(0.02);\fill(6.45,4.95)circle(0.02);\fill(6.45,5)circle(0.02);\fill(6.45,5.1)circle(0.02);\fill(6.45,5.15)circle(0.02);\fill(6.45,5.2)circle(0.02);\fill(6.45,5.25)circle(0.02);\fill(6.45,5.4)circle(0.02);\fill(6.45,5.45)circle(0.02);\fill(6.45,5.5)circle(0.02);\fill(6.45,5.6)circle(0.02);\fill(6.45,5.65)circle(0.02);\fill(6.45,5.7)circle(0.02);\fill(6.45,5.75)circle(0.02);\fill(6.45,5.9)circle(0.02);\fill(6.45,5.95)circle(0.02);\fill(6.45,6)circle(0.02);\fill(6.45,6.1)circle(0.02);\fill(6.45,6.15)circle(0.02);\fill(6.45,6.2)circle(0.02);\fill(6.45,6.25)circle(0.02);\fill(6.45,6.3)circle(0.02);\fill(6.45,6.35)circle(0.02);\fill(6.45,6.4)circle(0.02);\fill(6.45,6.45)circle(0.02);\end{tikzpicture}
